Equidistant Circular Split Networks

Phylogenetic networks are generalizations of trees that allow for the modeling of non-tree like evolutionary processes. Split networks give a useful way to construct networks with intuitive distance structures induced from the associated split graph. We explore the polyhedral geometry of distance matrices built from circular split systems which have the added property of being equidistant. We give a characterization of the facet defining inequalities and the extreme rays of the cone of distances that arises from an equidistant network associated to any circular split network. We also explain a connection to the Chan-Robbins-Yuen polytope from geometric combinatorics.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Straight Lines [id:da6838154688737457] 
\draw    (73.17,121.56) -- (51.27,138.61) ;
%Straight Lines [id:da2512795207675669] 
\draw    (51.27,138.61) -- (73.17,155.67) ;
%Straight Lines [id:da8146798226288885] 
\draw    (51.27,138.61) -- (51.27,164.2) ;
%Shape: Ellipse [id:dp5473286045130283] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (49.44,164.2) .. controls (49.44,163.02) and (50.26,162.06) .. (51.27,162.06) .. controls (52.28,162.06) and (53.09,163.02) .. (53.09,164.2) .. controls (53.09,165.37) and (52.28,166.33) .. (51.27,166.33) .. controls (50.26,166.33) and (49.44,165.37) .. (49.44,164.2) -- cycle ;
%Shape: Ellipse [id:dp9641123193628238] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (71.34,155.67) .. controls (71.34,154.49) and (72.16,153.54) .. (73.17,153.54) .. controls (74.18,153.54) and (74.99,154.49) .. (74.99,155.67) .. controls (74.99,156.85) and (74.18,157.8) .. (73.17,157.8) .. controls (72.16,157.8) and (71.34,156.85) .. (71.34,155.67) -- cycle ;
%Shape: Ellipse [id:dp20023917748948916] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (71.34,121.56) .. controls (71.34,120.38) and (72.16,119.43) .. (73.17,119.43) .. controls (74.18,119.43) and (74.99,120.38) .. (74.99,121.56) .. controls (74.99,122.73) and (74.18,123.69) .. (73.17,123.69) .. controls (72.16,123.69) and (71.34,122.73) .. (71.34,121.56) -- cycle ;
%Straight Lines [id:da637690449251703] 
\draw    (51.27,138.61) -- (29.64,155.59) ;
%Shape: Ellipse [id:dp02004066757355738] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (31.07,155.38) .. controls (31.07,154.21) and (30.27,153.26) .. (29.27,153.26) .. controls (28.28,153.26) and (27.47,154.21) .. (27.47,155.38) .. controls (27.47,156.55) and (28.28,157.5) .. (29.27,157.5) .. controls (30.27,157.5) and (31.07,156.55) .. (31.07,155.38) -- cycle ;
%Straight Lines [id:da5480365916299033] 
\draw    (51.27,138.61) -- (31.05,123.45) ;
%Shape: Ellipse [id:dp20119874223648337] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (32.74,123.45) .. controls (32.74,124.5) and (31.98,125.35) .. (31.05,125.35) .. controls (30.12,125.35) and (29.37,124.5) .. (29.37,123.45) .. controls (29.37,122.41) and (30.12,121.56) .. (31.05,121.56) .. controls (31.98,121.56) and (32.74,122.41) .. (32.74,123.45) -- cycle ;
%Straight Lines [id:da8779979048587276] 
\draw    (51.27,138.61) -- (51.27,113.03) ;
%Shape: Ellipse [id:dp8170122990722641] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (52.95,113.03) .. controls (52.95,114.08) and (52.2,114.92) .. (51.27,114.92) .. controls (50.34,114.92) and (49.58,114.08) .. (49.58,113.03) .. controls (49.58,111.98) and (50.34,111.13) .. (51.27,111.13) .. controls (52.2,111.13) and (52.95,111.98) .. (52.95,113.03) -- cycle ;
%Straight Lines [id:da914731304008477] 
\draw    (218.89,120.72) -- (193.35,128.18) ;
%Straight Lines [id:da9722407452659021] 
\draw    (179.32,145.11) -- (201.22,162.17) ;
%Straight Lines [id:da19596447092342317] 
\draw    (179.32,145.11) -- (179.32,170.7) ;
%Shape: Ellipse [id:dp35227400850404633] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (177.5,170.7) .. controls (177.5,169.52) and (178.31,168.56) .. (179.32,168.56) .. controls (180.33,168.56) and (181.15,169.52) .. (181.15,170.7) .. controls (181.15,171.87) and (180.33,172.83) .. (179.32,172.83) .. controls (178.31,172.83) and (177.5,171.87) .. (177.5,170.7) -- cycle ;
%Shape: Ellipse [id:dp557662952121637] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (199.4,162.17) .. controls (199.4,160.99) and (200.22,160.04) .. (201.22,160.04) .. controls (202.23,160.04) and (203.05,160.99) .. (203.05,162.17) .. controls (203.05,163.35) and (202.23,164.3) .. (201.22,164.3) .. controls (200.22,164.3) and (199.4,163.35) .. (199.4,162.17) -- cycle ;
%Shape: Ellipse [id:dp4342488924864638] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (217.17,120.01) .. controls (217.51,118.9) and (218.55,118.32) .. (219.5,118.72) .. controls (220.45,119.11) and (220.94,120.33) .. (220.6,121.44) .. controls (220.27,122.55) and (219.22,123.13) .. (218.27,122.73) .. controls (217.32,122.34) and (216.83,121.12) .. (217.17,120.01) -- cycle ;
%Straight Lines [id:da22078154675048633] 
\draw    (179.32,145.11) -- (157.69,162.09) ;
%Shape: Ellipse [id:dp4017884961585556] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (159.13,161.88) .. controls (159.13,160.71) and (158.32,159.76) .. (157.33,159.76) .. controls (156.33,159.76) and (155.52,160.71) .. (155.52,161.88) .. controls (155.52,163.05) and (156.33,164) .. (157.33,164) .. controls (158.32,164) and (159.13,163.05) .. (159.13,161.88) -- cycle ;
%Straight Lines [id:da49286474308418793] 
\draw    (179.32,145.11) -- (159.11,129.95) ;
%Shape: Ellipse [id:dp23439254097834827] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (160.79,129.95) .. controls (160.79,131) and (160.04,131.85) .. (159.11,131.85) .. controls (158.18,131.85) and (157.42,131) .. (157.42,129.95) .. controls (157.42,128.91) and (158.18,128.06) .. (159.11,128.06) .. controls (160.04,128.06) and (160.79,128.91) .. (160.79,129.95) -- cycle ;
%Straight Lines [id:da9272863489164129] 
\draw    (193.35,128.18) -- (200.72,104.09) ;
%Shape: Ellipse [id:dp6922538729056764] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (202.3,104.75) .. controls (202,105.74) and (201.05,106.24) .. (200.17,105.87) .. controls (199.29,105.51) and (198.83,104.41) .. (199.13,103.43) .. controls (199.43,102.44) and (200.38,101.94) .. (201.26,102.31) .. controls (202.14,102.67) and (202.6,103.77) .. (202.3,104.75) -- cycle ;
%Straight Lines [id:da7372413937672553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.35,128.18) -- (179.32,145.11) ;
%Straight Lines [id:da41884086787044117] 
\draw    (351.89,109.08) -- (326.36,116.54) ;
%Straight Lines [id:da02042750508550717] 
\draw    (326.93,150.95) -- (348.83,168) ;
%Straight Lines [id:da9381848429529118] 
\draw    (326.93,150.95) -- (326.93,176.53) ;
%Shape: Ellipse [id:dp27114494913239695] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (325.1,176.53) .. controls (325.1,175.35) and (325.92,174.4) .. (326.93,174.4) .. controls (327.94,174.4) and (328.75,175.35) .. (328.75,176.53) .. controls (328.75,177.71) and (327.94,178.66) .. (326.93,178.66) .. controls (325.92,178.66) and (325.1,177.71) .. (325.1,176.53) -- cycle ;
%Shape: Ellipse [id:dp5027174008854194] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (347,168) .. controls (347,166.83) and (347.82,165.87) .. (348.83,165.87) .. controls (349.84,165.87) and (350.66,166.83) .. (350.66,168) .. controls (350.66,169.18) and (349.84,170.14) .. (348.83,170.14) .. controls (347.82,170.14) and (347,169.18) .. (347,168) -- cycle ;
%Shape: Ellipse [id:dp9934661665619848] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (350.17,108.36) .. controls (350.51,107.25) and (351.56,106.67) .. (352.51,107.07) .. controls (353.46,107.47) and (353.95,108.69) .. (353.61,109.79) .. controls (353.27,110.9) and (352.23,111.48) .. (351.28,111.08) .. controls (350.33,110.69) and (349.83,109.47) .. (350.17,108.36) -- cycle ;
%Straight Lines [id:da5267466270474346] 
\draw    (312.33,133.47) -- (290.7,150.45) ;
%Shape: Ellipse [id:dp7164811863920197] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (292.13,150.23) .. controls (292.13,149.06) and (291.33,148.11) .. (290.33,148.11) .. controls (289.34,148.11) and (288.53,149.06) .. (288.53,150.23) .. controls (288.53,151.4) and (289.34,152.35) .. (290.33,152.35) .. controls (291.33,152.35) and (292.13,151.4) .. (292.13,150.23) -- cycle ;
%Straight Lines [id:da6231708145852917] 
\draw    (312.33,133.47) -- (292.11,118.31) ;
%Shape: Ellipse [id:dp9551976753365434] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (293.8,118.31) .. controls (293.8,119.35) and (293.04,120.2) .. (292.11,120.2) .. controls (291.18,120.2) and (290.43,119.35) .. (290.43,118.31) .. controls (290.43,117.26) and (291.18,116.41) .. (292.11,116.41) .. controls (293.04,116.41) and (293.8,117.26) .. (293.8,118.31) -- cycle ;
%Straight Lines [id:da15154019639278538] 
\draw    (326.36,116.54) -- (333.72,92.44) ;
%Shape: Ellipse [id:dp34827012354220055] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (335.31,93.1) .. controls (335.01,94.09) and (334.05,94.59) .. (333.18,94.23) .. controls (332.3,93.86) and (331.83,92.77) .. (332.13,91.78) .. controls (332.44,90.8) and (333.39,90.29) .. (334.27,90.66) .. controls (335.14,91.02) and (335.61,92.12) .. (335.31,93.1) -- cycle ;
%Straight Lines [id:da7517847714910109] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (326.36,116.54) -- (312.33,133.47) ;
%Straight Lines [id:da05009125235927803] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (312.33,133.47) -- (326.93,150.95) ;
%Straight Lines [id:da24143628432899122] 
\draw    (505.39,111.08) -- (479.86,118.54) ;
%Straight Lines [id:da23100139196180924] 
\draw    (480.43,152.95) -- (502.33,170) ;
%Straight Lines [id:da9005522580823153] 
\draw    (480.43,152.95) -- (480.43,178.53) ;
%Shape: Ellipse [id:dp7442325815465538] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (478.6,178.53) .. controls (478.6,177.35) and (479.42,176.4) .. (480.43,176.4) .. controls (481.44,176.4) and (482.25,177.35) .. (482.25,178.53) .. controls (482.25,179.71) and (481.44,180.66) .. (480.43,180.66) .. controls (479.42,180.66) and (478.6,179.71) .. (478.6,178.53) -- cycle ;
%Shape: Ellipse [id:dp7466217163858238] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (500.5,170) .. controls (500.5,168.83) and (501.32,167.87) .. (502.33,167.87) .. controls (503.34,167.87) and (504.16,168.83) .. (504.16,170) .. controls (504.16,171.18) and (503.34,172.14) .. (502.33,172.14) .. controls (501.32,172.14) and (500.5,171.18) .. (500.5,170) -- cycle ;
%Shape: Ellipse [id:dp30282608239688646] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (503.67,110.36) .. controls (504.01,109.25) and (505.06,108.67) .. (506.01,109.07) .. controls (506.96,109.47) and (507.45,110.69) .. (507.11,111.79) .. controls (506.77,112.9) and (505.73,113.48) .. (504.78,113.08) .. controls (503.83,112.69) and (503.33,111.47) .. (503.67,110.36) -- cycle ;
%Straight Lines [id:da9683131004125876] 
\draw    (442.33,134.47) -- (420.7,151.45) ;
%Shape: Ellipse [id:dp6034839302754864] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (422.13,151.23) .. controls (422.13,150.06) and (421.33,149.11) .. (420.33,149.11) .. controls (419.34,149.11) and (418.53,150.06) .. (418.53,151.23) .. controls (418.53,152.4) and (419.34,153.35) .. (420.33,153.35) .. controls (421.33,153.35) and (422.13,152.4) .. (422.13,151.23) -- cycle ;
%Straight Lines [id:da4545860410458187] 
\draw    (442.33,134.47) -- (422.11,119.31) ;
%Shape: Ellipse [id:dp020692219692695746] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (423.8,119.31) .. controls (423.8,120.35) and (423.04,121.2) .. (422.11,121.2) .. controls (421.18,121.2) and (420.43,120.35) .. (420.43,119.31) .. controls (420.43,118.26) and (421.18,117.41) .. (422.11,117.41) .. controls (423.04,117.41) and (423.8,118.26) .. (423.8,119.31) -- cycle ;
%Straight Lines [id:da2233504393344956] 
\draw    (479.86,118.54) -- (487.22,94.44) ;
%Shape: Ellipse [id:dp7858291814580736] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (488.81,95.1) .. controls (488.51,96.09) and (487.55,96.59) .. (486.68,96.23) .. controls (485.8,95.86) and (485.33,94.77) .. (485.63,93.78) .. controls (485.94,92.8) and (486.89,92.29) .. (487.77,92.66) .. controls (488.64,93.02) and (489.11,94.12) .. (488.81,95.1) -- cycle ;
%Straight Lines [id:da4744368239583874] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (479.86,118.54) -- (465.83,135.47) ;
%Straight Lines [id:da9170660202437835] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (465.83,135.47) -- (480.43,152.95) ;
%Straight Lines [id:da7823130406435139] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (442.33,134.47) -- (465.83,135.47) ;
%Straight Lines [id:da3189989187572053] 
\draw    (71,200.5) -- (138,200.01) ;
\draw [shift={(140,200)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da059644362312809784] 
\draw    (221,200.5) -- (288,200.01) ;
\draw [shift={(290,200)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4778809201923764] 
\draw    (360,200) -- (427,199.51) ;
\draw [shift={(429,199.5)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (47.55,101) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (74.92,113.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (75.1,157.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (47.55,169.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (21.63,157.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (21.46,113) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (201.81,94.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (223.14,113.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (203.16,164.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (175.6,175.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (149.68,164.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (147.51,122.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (82.68,185.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$12|3456$};
% Text Node
\draw (332.82,80.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (356.15,102) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (350.77,170.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (323.21,181.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (282.69,152.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (281.52,110.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (232.84,186.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$1265|34$};
% Text Node
\draw (486.32,82.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,] [align=left] {1};
% Text Node
\draw (509.65,104) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,] [align=left] {2};
% Text Node
\draw (504.27,172.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (476.71,183.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (412.69,154.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (410.52,111.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (368.48,185.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$1234|56$};
% Text Node

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,301); %set diagram left start at 0, and has height of 301

%Straight Lines [id:da6838154688737457] 
\draw    (73.17,121.56) -- (51.27,138.61) ;
%Straight Lines [id:da2512795207675669] 
\draw    (51.27,138.61) -- (73.17,155.67) ;
%Straight Lines [id:da8146798226288885] 
\draw    (51.27,138.61) -- (51.27,164.2) ;
%Shape: Ellipse [id:dp5473286045130283] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (49.44,164.2) .. controls (49.44,163.02) and (50.26,162.06) .. (51.27,162.06) .. controls (52.28,162.06) and (53.09,163.02) .. (53.09,164.2) .. controls (53.09,165.37) and (52.28,166.33) .. (51.27,166.33) .. controls (50.26,166.33) and (49.44,165.37) .. (49.44,164.2) -- cycle ;
%Shape: Ellipse [id:dp9641123193628238] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (71.34,155.67) .. controls (71.34,154.49) and (72.16,153.54) .. (73.17,153.54) .. controls (74.18,153.54) and (74.99,154.49) .. (74.99,155.67) .. controls (74.99,156.85) and (74.18,157.8) .. (73.17,157.8) .. controls (72.16,157.8) and (71.34,156.85) .. (71.34,155.67) -- cycle ;
%Shape: Ellipse [id:dp20023917748948916] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (71.34,121.56) .. controls (71.34,120.38) and (72.16,119.43) .. (73.17,119.43) .. controls (74.18,119.43) and (74.99,120.38) .. (74.99,121.56) .. controls (74.99,122.73) and (74.18,123.69) .. (73.17,123.69) .. controls (72.16,123.69) and (71.34,122.73) .. (71.34,121.56) -- cycle ;
%Straight Lines [id:da637690449251703] 
\draw    (51.27,138.61) -- (29.64,155.59) ;
%Shape: Ellipse [id:dp02004066757355738] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (31.07,155.38) .. controls (31.07,154.21) and (30.27,153.26) .. (29.27,153.26) .. controls (28.28,153.26) and (27.47,154.21) .. (27.47,155.38) .. controls (27.47,156.55) and (28.28,157.5) .. (29.27,157.5) .. controls (30.27,157.5) and (31.07,156.55) .. (31.07,155.38) -- cycle ;
%Straight Lines [id:da5480365916299033] 
\draw    (51.27,138.61) -- (31.05,123.45) ;
%Shape: Ellipse [id:dp20119874223648337] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (32.74,123.45) .. controls (32.74,124.5) and (31.98,125.35) .. (31.05,125.35) .. controls (30.12,125.35) and (29.37,124.5) .. (29.37,123.45) .. controls (29.37,122.41) and (30.12,121.56) .. (31.05,121.56) .. controls (31.98,121.56) and (32.74,122.41) .. (32.74,123.45) -- cycle ;
%Straight Lines [id:da8779979048587276] 
\draw    (51.27,138.61) -- (51.27,113.03) ;
%Shape: Ellipse [id:dp8170122990722641] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (52.95,113.03) .. controls (52.95,114.08) and (52.2,114.92) .. (51.27,114.92) .. controls (50.34,114.92) and (49.58,114.08) .. (49.58,113.03) .. controls (49.58,111.98) and (50.34,111.13) .. (51.27,111.13) .. controls (52.2,111.13) and (52.95,111.98) .. (52.95,113.03) -- cycle ;
%Straight Lines [id:da914731304008477] 
\draw    (218.89,120.72) -- (193.35,128.18) ;
%Straight Lines [id:da9722407452659021] 
\draw    (179.32,145.11) -- (201.22,162.17) ;
%Straight Lines [id:da19596447092342317] 
\draw    (179.32,145.11) -- (179.32,170.7) ;
%Shape: Ellipse [id:dp35227400850404633] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (177.5,170.7) .. controls (177.5,169.52) and (178.31,168.56) .. (179.32,168.56) .. controls (180.33,168.56) and (181.15,169.52) .. (181.15,170.7) .. controls (181.15,171.87) and (180.33,172.83) .. (179.32,172.83) .. controls (178.31,172.83) and (177.5,171.87) .. (177.5,170.7) -- cycle ;
%Shape: Ellipse [id:dp557662952121637] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (199.4,162.17) .. controls (199.4,160.99) and (200.22,160.04) .. (201.22,160.04) .. controls (202.23,160.04) and (203.05,160.99) .. (203.05,162.17) .. controls (203.05,163.35) and (202.23,164.3) .. (201.22,164.3) .. controls (200.22,164.3) and (199.4,163.35) .. (199.4,162.17) -- cycle ;
%Shape: Ellipse [id:dp4342488924864638] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (217.17,120.01) .. controls (217.51,118.9) and (218.55,118.32) .. (219.5,118.72) .. controls (220.45,119.11) and (220.94,120.33) .. (220.6,121.44) .. controls (220.27,122.55) and (219.22,123.13) .. (218.27,122.73) .. controls (217.32,122.34) and (216.83,121.12) .. (217.17,120.01) -- cycle ;
%Straight Lines [id:da22078154675048633] 
\draw    (179.32,145.11) -- (157.69,162.09) ;
%Shape: Ellipse [id:dp4017884961585556] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (159.13,161.88) .. controls (159.13,160.71) and (158.32,159.76) .. (157.33,159.76) .. controls (156.33,159.76) and (155.52,160.71) .. (155.52,161.88) .. controls (155.52,163.05) and (156.33,164) .. (157.33,164) .. controls (158.32,164) and (159.13,163.05) .. (159.13,161.88) -- cycle ;
%Straight Lines [id:da49286474308418793] 
\draw    (179.32,145.11) -- (159.11,129.95) ;
%Shape: Ellipse [id:dp23439254097834827] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (160.79,129.95) .. controls (160.79,131) and (160.04,131.85) .. (159.11,131.85) .. controls (158.18,131.85) and (157.42,131) .. (157.42,129.95) .. controls (157.42,128.91) and (158.18,128.06) .. (159.11,128.06) .. controls (160.04,128.06) and (160.79,128.91) .. (160.79,129.95) -- cycle ;
%Straight Lines [id:da9272863489164129] 
\draw    (193.35,128.18) -- (200.72,104.09) ;
%Shape: Ellipse [id:dp6922538729056764] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (202.3,104.75) .. controls (202,105.74) and (201.05,106.24) .. (200.17,105.87) .. controls (199.29,105.51) and (198.83,104.41) .. (199.13,103.43) .. controls (199.43,102.44) and (200.38,101.94) .. (201.26,102.31) .. controls (202.14,102.67) and (202.6,103.77) .. (202.3,104.75) -- cycle ;
%Straight Lines [id:da7372413937672553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (193.35,128.18) -- (179.32,145.11) ;
%Straight Lines [id:da3189989187572053] 
\draw    (71,200.5) -- (138,200.01) ;
\draw [shift={(140,200)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da059644362312809784] 
\draw    (221,200.5) -- (288,200.01) ;
\draw [shift={(290,200)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4778809201923764] 
\draw    (360,200) -- (427,199.51) ;
\draw [shift={(429,199.5)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8823443945865368] 
\draw    (491,200.5) -- (558,200.01) ;
\draw [shift={(560,200)}, rotate = 179.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9392178636840611] 
\draw    (357.22,116.06) -- (331.68,123.52) ;
%Straight Lines [id:da48239090907934257] 
\draw    (311.99,147.45) -- (333.89,164.5) ;
%Straight Lines [id:da03545767167617053] 
\draw    (311.99,147.45) -- (311.99,173.03) ;
%Shape: Ellipse [id:dp1278164772494741] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (310.16,173.03) .. controls (310.16,171.85) and (310.98,170.9) .. (311.99,170.9) .. controls (313,170.9) and (313.81,171.85) .. (313.81,173.03) .. controls (313.81,174.21) and (313,175.16) .. (311.99,175.16) .. controls (310.98,175.16) and (310.16,174.21) .. (310.16,173.03) -- cycle ;
%Shape: Ellipse [id:dp1495390012340847] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (332.06,164.5) .. controls (332.06,163.32) and (332.88,162.37) .. (333.89,162.37) .. controls (334.9,162.37) and (335.72,163.32) .. (335.72,164.5) .. controls (335.72,165.68) and (334.9,166.63) .. (333.89,166.63) .. controls (332.88,166.63) and (332.06,165.68) .. (332.06,164.5) -- cycle ;
%Shape: Ellipse [id:dp31706182279288964] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (355.5,115.34) .. controls (355.84,114.23) and (356.88,113.65) .. (357.83,114.05) .. controls (358.78,114.45) and (359.28,115.67) .. (358.94,116.77) .. controls (358.6,117.88) and (357.55,118.46) .. (356.61,118.07) .. controls (355.66,117.67) and (355.16,116.45) .. (355.5,115.34) -- cycle ;
%Straight Lines [id:da23473015961232235] 
\draw    (311.99,147.45) -- (290.36,164.43) ;
%Shape: Ellipse [id:dp1911076744179927] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (291.8,164.21) .. controls (291.8,163.04) and (290.99,162.09) .. (289.99,162.09) .. controls (289,162.09) and (288.19,163.04) .. (288.19,164.21) .. controls (288.19,165.39) and (289,166.34) .. (289.99,166.34) .. controls (290.99,166.34) and (291.8,165.39) .. (291.8,164.21) -- cycle ;
%Straight Lines [id:da6168655832621643] 
\draw    (291.47,135.67) -- (270.55,119.45) ;
%Shape: Ellipse [id:dp27240263332159675] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (272.29,119.45) .. controls (272.29,120.57) and (271.51,121.48) .. (270.55,121.48) .. controls (269.59,121.48) and (268.81,120.57) .. (268.81,119.45) .. controls (268.81,118.33) and (269.59,117.42) .. (270.55,117.42) .. controls (271.51,117.42) and (272.29,118.33) .. (272.29,119.45) -- cycle ;
%Straight Lines [id:da5220362385490236] 
\draw    (311.39,110.82) -- (293.64,92.95) ;
%Shape: Ellipse [id:dp4931381634199441] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (294.97,91.86) .. controls (295.7,92.59) and (295.69,93.67) .. (294.95,94.27) .. controls (294.22,94.87) and (293.03,94.76) .. (292.3,94.03) .. controls (291.58,93.3) and (291.59,92.22) .. (292.32,91.62) .. controls (293.06,91.02) and (294.24,91.13) .. (294.97,91.86) -- cycle ;
%Straight Lines [id:da6531553700027264] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331.68,123.52) -- (311.99,147.45) ;
%Straight Lines [id:da46172181078405927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (311.39,110.82) -- (291.47,135.67) ;
%Straight Lines [id:da45424692092874275] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (291.47,135.67) -- (311.99,147.45) ;
%Straight Lines [id:da39245042358923166] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (311.39,110.82) -- (331.68,123.52) ;
%Straight Lines [id:da8288068713331602] 
\draw    (499.89,89.06) -- (474.35,96.52) ;
%Straight Lines [id:da8246697868117159] 
\draw    (453.67,123.67) -- (476.56,137.5) ;
%Straight Lines [id:da7808375064447894] 
\draw    (435.99,149.78) -- (435.99,175.36) ;
%Shape: Ellipse [id:dp1312603007012605] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (434.16,175.36) .. controls (434.16,174.19) and (434.98,173.23) .. (435.99,173.23) .. controls (437,173.23) and (437.81,174.19) .. (437.81,175.36) .. controls (437.81,176.54) and (437,177.5) .. (435.99,177.5) .. controls (434.98,177.5) and (434.16,176.54) .. (434.16,175.36) -- cycle ;
%Shape: Ellipse [id:dp334985578315125] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (474.73,137.5) .. controls (474.73,136.32) and (475.55,135.37) .. (476.56,135.37) .. controls (477.56,135.37) and (478.38,136.32) .. (478.38,137.5) .. controls (478.38,138.68) and (477.56,139.63) .. (476.56,139.63) .. controls (475.55,139.63) and (474.73,138.68) .. (474.73,137.5) -- cycle ;
%Shape: Ellipse [id:dp011786754882605832] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (498.17,88.34) .. controls (498.51,87.23) and (499.55,86.65) .. (500.5,87.05) .. controls (501.45,87.45) and (501.94,88.67) .. (501.6,89.77) .. controls (501.27,90.88) and (500.22,91.46) .. (499.27,91.07) .. controls (498.32,90.67) and (497.83,89.45) .. (498.17,88.34) -- cycle ;
%Straight Lines [id:da1314809878485761] 
\draw    (435.62,149.57) -- (413.99,166.55) ;
%Shape: Ellipse [id:dp37604060904581504] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (415.8,166.55) .. controls (415.8,165.37) and (414.99,164.42) .. (413.99,164.42) .. controls (413,164.42) and (412.19,165.37) .. (412.19,166.55) .. controls (412.19,167.72) and (413,168.67) .. (413.99,168.67) .. controls (414.99,168.67) and (415.8,167.72) .. (415.8,166.55) -- cycle ;
%Straight Lines [id:da4296777453636398] 
\draw    (410,130) -- (389.08,113.78) ;
%Shape: Ellipse [id:dp1307199209944958] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (391.96,114.45) .. controls (391.96,115.57) and (391.18,116.48) .. (390.22,116.48) .. controls (389.26,116.48) and (388.48,115.57) .. (388.48,114.45) .. controls (388.48,113.33) and (389.26,112.42) .. (390.22,112.42) .. controls (391.18,112.42) and (391.96,113.33) .. (391.96,114.45) -- cycle ;
%Straight Lines [id:da2741189052559203] 
\draw    (452.92,83.15) -- (435.17,65.28) ;
%Shape: Ellipse [id:dp1109860517095953] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (435.19,62.87) .. controls (435.91,63.6) and (435.91,64.68) .. (435.17,65.28) .. controls (434.43,65.88) and (433.25,65.77) .. (432.52,65.04) .. controls (431.8,64.31) and (431.8,63.23) .. (432.54,62.63) .. controls (433.28,62.03) and (434.46,62.14) .. (435.19,62.87) -- cycle ;
%Straight Lines [id:da5572557248767567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.35,96.52) -- (453.67,123.67) ;
%Straight Lines [id:da2863474914620643] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (452.92,83.15) -- (431.47,107.53) ;
%Straight Lines [id:da1878946982321854] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (431.47,107.53) -- (453.67,123.67) ;
%Straight Lines [id:da8990110901402755] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (452.92,83.15) -- (474.35,96.52) ;
%Straight Lines [id:da09746003785047863] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (410,130) -- (434.86,149.11) ;
%Straight Lines [id:da783507487266929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (431.47,107.53) -- (410,130) ;
%Straight Lines [id:da5765884025246528] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (453.67,123.67) -- (435.99,149.78) ;
%Straight Lines [id:da14578134617459715] 
\draw    (636.55,64.06) -- (611.02,71.52) ;
%Straight Lines [id:da03015700859678372] 
\draw    (615.19,117.78) -- (638.08,131.62) ;
%Straight Lines [id:da8887633985948287] 
\draw    (598.2,145.47) -- (620.2,168.47) ;
%Shape: Ellipse [id:dp7266767463783006] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (618.37,168.47) .. controls (618.37,167.29) and (619.19,166.33) .. (620.2,166.33) .. controls (621.21,166.33) and (622.03,167.29) .. (622.03,168.47) .. controls (622.03,169.64) and (621.21,170.6) .. (620.2,170.6) .. controls (619.19,170.6) and (618.37,169.64) .. (618.37,168.47) -- cycle ;
%Shape: Ellipse [id:dp20002405844281412] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (636.25,131.62) .. controls (636.25,130.44) and (637.07,129.48) .. (638.08,129.48) .. controls (639.09,129.48) and (639.9,130.44) .. (639.9,131.62) .. controls (639.9,132.79) and (639.09,133.75) .. (638.08,133.75) .. controls (637.07,133.75) and (636.25,132.79) .. (636.25,131.62) -- cycle ;
%Shape: Ellipse [id:dp26373479269364997] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (634.83,63.34) .. controls (635.17,62.23) and (636.22,61.65) .. (637.17,62.05) .. controls (638.12,62.45) and (638.61,63.67) .. (638.27,64.77) .. controls (637.93,65.88) and (636.89,66.46) .. (635.94,66.07) .. controls (634.99,65.67) and (634.49,64.45) .. (634.83,63.34) -- cycle ;
%Straight Lines [id:da16144804372068022] 
\draw    (598.2,145.47) -- (584.99,167.48) ;
%Shape: Ellipse [id:dp2375744981712622] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (586.8,167.48) .. controls (586.8,166.31) and (585.99,165.36) .. (584.99,165.36) .. controls (584,165.36) and (583.19,166.31) .. (583.19,167.48) .. controls (583.19,168.65) and (584,169.6) .. (584.99,169.6) .. controls (585.99,169.6) and (586.8,168.65) .. (586.8,167.48) -- cycle ;
%Straight Lines [id:da43978743491041494] 
\draw    (546.67,105) -- (525.75,88.78) ;
%Shape: Ellipse [id:dp5715601286313179] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (528.63,89.45) .. controls (528.63,90.57) and (527.85,91.48) .. (526.88,91.48) .. controls (525.92,91.48) and (525.14,90.57) .. (525.14,89.45) .. controls (525.14,88.33) and (525.92,87.42) .. (526.88,87.42) .. controls (527.85,87.42) and (528.63,88.33) .. (528.63,89.45) -- cycle ;
%Straight Lines [id:da16018161725869806] 
\draw    (589.59,58.15) -- (571.84,40.28) ;
%Shape: Ellipse [id:dp9693327264213212] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (571.85,37.87) .. controls (572.58,38.6) and (572.57,39.68) .. (571.84,40.28) .. controls (571.1,40.88) and (569.92,40.77) .. (569.19,40.04) .. controls (568.46,39.31) and (568.47,38.23) .. (569.21,37.63) .. controls (569.94,37.03) and (571.13,37.14) .. (571.85,37.87) -- cycle ;
%Straight Lines [id:da7568767149448206] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (611.02,71.52) -- (590.33,98.67) ;
%Straight Lines [id:da1350568660847551] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (589.59,58.15) -- (568.13,82.53) ;
%Straight Lines [id:da313702547513492] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (568.13,82.53) -- (590.33,98.67) ;
%Straight Lines [id:da5884839168193272] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (589.59,58.15) -- (611.02,71.52) ;
%Straight Lines [id:da33157605772867416] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (546.67,105) -- (571.52,124.11) ;
%Straight Lines [id:da44135662294880773] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (568.13,82.53) -- (546.67,105) ;
%Straight Lines [id:da5412554361704525] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (590.33,98.67) -- (571.52,124.11) ;
%Straight Lines [id:da0037449850610113966] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (598.2,145.47) -- (615.19,117.78) ;
%Straight Lines [id:da7158349912901272] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (590.33,98.67) -- (615.19,117.78) ;
%Straight Lines [id:da06172375513552275] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ]   (571.52,124.11) -- (598.2,145.47) ;

% Text Node
\draw (47.55,100.49) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (74.92,110.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (75.1,157.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (47.55,169.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (21.63,157.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (21.46,111.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (199.97,90.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.92] [align=left] {1};
% Text Node
\draw (222.25,110.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-1.37] [align=left] {2};
% Text Node
\draw (203.16,164.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (175.6,175.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (149.68,164.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (150.18,117.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (82.68,185.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$12|3456$};
% Text Node
\draw (232.84,186.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$16|2345$};
% Text Node
\draw (368.48,185.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$123|456$};
% Text Node
\draw (503.48,187.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$126|345$};
% Text Node
\draw (286.95,77.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.66] [align=left] {1};
% Text Node
\draw (358.91,103.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-1.37] [align=left] {2};
% Text Node
\draw (335.83,166.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (308.27,177.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (282.35,166.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (263.34,104.35) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (425.09,51.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.66] [align=left] {1};
% Text Node
\draw (502.75,79.64) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-358.26] [align=left] {2};
% Text Node
\draw (478.49,139.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (432.27,180.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (406.35,168.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (382.67,101.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (561.76,25.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.66] [align=left] {1};
% Text Node
\draw (640.08,134.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (621.84,173.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (581.82,173.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (519.34,76.02) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (639.11,53.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-358.72] [align=left] {2};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,450); %set diagram left start at 0, and has height of 450

%Straight Lines [id:da07457211304816358] 
\draw    (76.47,247.7) -- (51.28,271.96) ;
%Straight Lines [id:da04565697773714872] 
\draw    (51.28,271.96) -- (76.47,296.22) ;
%Straight Lines [id:da18550601222223895] 
\draw    (51.28,271.96) -- (51.28,308.36) ;
%Shape: Ellipse [id:dp5053433950875195] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (49.19,308.36) .. controls (49.19,306.68) and (50.13,305.32) .. (51.28,305.32) .. controls (52.44,305.32) and (53.38,306.68) .. (53.38,308.36) .. controls (53.38,310.03) and (52.44,311.39) .. (51.28,311.39) .. controls (50.13,311.39) and (49.19,310.03) .. (49.19,308.36) -- cycle ;
%Shape: Ellipse [id:dp4722091959585677] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (74.37,296.22) .. controls (74.37,294.55) and (75.31,293.19) .. (76.47,293.19) .. controls (77.63,293.19) and (78.57,294.55) .. (78.57,296.22) .. controls (78.57,297.9) and (77.63,299.26) .. (76.47,299.26) .. controls (75.31,299.26) and (74.37,297.9) .. (74.37,296.22) -- cycle ;
%Shape: Ellipse [id:dp03217922966000053] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (74.37,247.7) .. controls (74.37,246.02) and (75.31,244.67) .. (76.47,244.67) .. controls (77.63,244.67) and (78.57,246.02) .. (78.57,247.7) .. controls (78.57,249.37) and (77.63,250.73) .. (76.47,250.73) .. controls (75.31,250.73) and (74.37,249.37) .. (74.37,247.7) -- cycle ;
%Straight Lines [id:da46409070774240146] 
\draw    (51.28,271.96) -- (26.41,296.12) ;
%Shape: Ellipse [id:dp856739478944716] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (28.06,295.81) .. controls (28.06,294.15) and (27.13,292.79) .. (25.99,292.79) .. controls (24.84,292.79) and (23.92,294.15) .. (23.92,295.81) .. controls (23.92,297.48) and (24.84,298.83) .. (25.99,298.83) .. controls (27.13,298.83) and (28.06,297.48) .. (28.06,295.81) -- cycle ;
%Straight Lines [id:da11219044828104674] 
\draw    (51.28,271.96) -- (28.04,250.39) ;
%Shape: Ellipse [id:dp9235199892435271] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (29.97,250.39) .. controls (29.97,251.88) and (29.11,253.09) .. (28.04,253.09) .. controls (26.97,253.09) and (26.1,251.88) .. (26.1,250.39) .. controls (26.1,248.91) and (26.97,247.7) .. (28.04,247.7) .. controls (29.11,247.7) and (29.97,248.91) .. (29.97,250.39) -- cycle ;
%Straight Lines [id:da9685177836290493] 
\draw    (51.28,271.96) -- (51.28,235.57) ;
%Shape: Ellipse [id:dp10360598616335648] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (53.22,235.57) .. controls (53.22,237.06) and (52.35,238.26) .. (51.28,238.26) .. controls (50.21,238.26) and (49.35,237.06) .. (49.35,235.57) .. controls (49.35,234.08) and (50.21,232.87) .. (51.28,232.87) .. controls (52.35,232.87) and (53.22,234.08) .. (53.22,235.57) -- cycle ;
%Straight Lines [id:da5096772325150638] 
\draw    (200.79,280.21) -- (225.98,304.47) ;
%Straight Lines [id:da22611029536799876] 
\draw    (200.79,280.21) -- (200.79,316.6) ;
%Shape: Ellipse [id:dp7043248488745888] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (198.7,316.6) .. controls (198.7,314.93) and (199.64,313.57) .. (200.79,313.57) .. controls (201.95,313.57) and (202.89,314.93) .. (202.89,316.6) .. controls (202.89,318.28) and (201.95,319.64) .. (200.79,319.64) .. controls (199.64,319.64) and (198.7,318.28) .. (198.7,316.6) -- cycle ;
%Shape: Ellipse [id:dp573229684995735] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (223.88,304.47) .. controls (223.88,302.8) and (224.82,301.44) .. (225.98,301.44) .. controls (227.14,301.44) and (228.08,302.8) .. (228.08,304.47) .. controls (228.08,306.15) and (227.14,307.5) .. (225.98,307.5) .. controls (224.82,307.5) and (223.88,306.15) .. (223.88,304.47) -- cycle ;
%Straight Lines [id:da9072153257304918] 
\draw    (168.79,280.21) -- (143.92,304.36) ;
%Shape: Ellipse [id:dp8591853326436241] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (145.57,304.06) .. controls (145.57,302.39) and (144.64,301.04) .. (143.5,301.04) .. controls (142.35,301.04) and (141.43,302.39) .. (141.43,304.06) .. controls (141.43,305.73) and (142.35,307.08) .. (143.5,307.08) .. controls (144.64,307.08) and (145.57,305.73) .. (145.57,304.06) -- cycle ;
%Straight Lines [id:da5108821024293784] 
\draw    (168.79,280.21) -- (145.55,258.64) ;
%Shape: Ellipse [id:dp3248137282724324] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (147.48,258.64) .. controls (147.48,260.13) and (146.62,261.34) .. (145.55,261.34) .. controls (144.48,261.34) and (143.61,260.13) .. (143.61,258.64) .. controls (143.61,257.15) and (144.48,255.95) .. (145.55,255.95) .. controls (146.62,255.95) and (147.48,257.15) .. (147.48,258.64) -- cycle ;
%Straight Lines [id:da4324888967592304] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (168.79,280.21) -- (200.79,280.21) ;
%Straight Lines [id:da2233556508329213] 
\draw    (73.98,360) -- (151.32,359.31) ;
\draw [shift={(153.32,359.29)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9473920828800735] 
\draw    (246.48,360) -- (323.82,359.31) ;
\draw [shift={(325.82,359.29)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da49086340798522254] 
\draw    (406.32,359.29) -- (483.67,358.6) ;
\draw [shift={(485.67,358.58)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33082617098345035] 
\draw    (76.47,67.7) -- (51.28,91.96) ;
%Straight Lines [id:da9725050271552349] 
\draw    (51.28,91.96) -- (76.47,116.22) ;
%Straight Lines [id:da506590030113589] 
\draw    (51.28,91.96) -- (51.28,128.36) ;
%Shape: Ellipse [id:dp8608089261764567] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (49.19,128.36) .. controls (49.19,126.68) and (50.13,125.32) .. (51.28,125.32) .. controls (52.44,125.32) and (53.38,126.68) .. (53.38,128.36) .. controls (53.38,130.03) and (52.44,131.39) .. (51.28,131.39) .. controls (50.13,131.39) and (49.19,130.03) .. (49.19,128.36) -- cycle ;
%Shape: Ellipse [id:dp1295075997866002] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (74.37,116.22) .. controls (74.37,114.55) and (75.31,113.19) .. (76.47,113.19) .. controls (77.63,113.19) and (78.57,114.55) .. (78.57,116.22) .. controls (78.57,117.9) and (77.63,119.26) .. (76.47,119.26) .. controls (75.31,119.26) and (74.37,117.9) .. (74.37,116.22) -- cycle ;
%Shape: Ellipse [id:dp04986094763672266] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (74.37,67.7) .. controls (74.37,66.02) and (75.31,64.67) .. (76.47,64.67) .. controls (77.63,64.67) and (78.57,66.02) .. (78.57,67.7) .. controls (78.57,69.37) and (77.63,70.73) .. (76.47,70.73) .. controls (75.31,70.73) and (74.37,69.37) .. (74.37,67.7) -- cycle ;
%Straight Lines [id:da7182504656876947] 
\draw    (51.28,91.96) -- (26.41,116.12) ;
%Shape: Ellipse [id:dp7279638057942139] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (28.06,115.81) .. controls (28.06,114.15) and (27.13,112.79) .. (25.99,112.79) .. controls (24.84,112.79) and (23.92,114.15) .. (23.92,115.81) .. controls (23.92,117.48) and (24.84,118.83) .. (25.99,118.83) .. controls (27.13,118.83) and (28.06,117.48) .. (28.06,115.81) -- cycle ;
%Straight Lines [id:da06458915632624862] 
\draw    (51.28,91.96) -- (28.04,70.39) ;
%Shape: Ellipse [id:dp28482435747234947] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (29.97,70.39) .. controls (29.97,71.88) and (29.11,73.09) .. (28.04,73.09) .. controls (26.97,73.09) and (26.1,71.88) .. (26.1,70.39) .. controls (26.1,68.91) and (26.97,67.7) .. (28.04,67.7) .. controls (29.11,67.7) and (29.97,68.91) .. (29.97,70.39) -- cycle ;
%Straight Lines [id:da34207380560269307] 
\draw    (51.28,91.96) -- (51.28,55.57) ;
%Shape: Ellipse [id:dp6326260261918224] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (53.22,55.57) .. controls (53.22,57.06) and (52.35,58.26) .. (51.28,58.26) .. controls (50.21,58.26) and (49.35,57.06) .. (49.35,55.57) .. controls (49.35,54.08) and (50.21,52.87) .. (51.28,52.87) .. controls (52.35,52.87) and (53.22,54.08) .. (53.22,55.57) -- cycle ;
%Straight Lines [id:da5731574766612701] 
\draw    (257.12,61.9) -- (227.75,72.51) ;
%Straight Lines [id:da253625327554309] 
\draw    (227.62,72.6) -- (252.81,96.86) ;
%Straight Lines [id:da6517816132630256] 
\draw    (206.82,91) -- (206.82,127.39) ;
%Shape: Ellipse [id:dp9416422952084891] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (204.72,127.39) .. controls (204.72,125.72) and (205.66,124.36) .. (206.82,124.36) .. controls (207.98,124.36) and (208.92,125.72) .. (208.92,127.39) .. controls (208.92,129.07) and (207.98,130.42) .. (206.82,130.42) .. controls (205.66,130.42) and (204.72,129.07) .. (204.72,127.39) -- cycle ;
%Shape: Ellipse [id:dp032272383380555825] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (250.71,96.86) .. controls (250.71,95.18) and (251.65,93.83) .. (252.81,93.83) .. controls (253.97,93.83) and (254.91,95.18) .. (254.91,96.86) .. controls (254.91,98.53) and (253.97,99.89) .. (252.81,99.89) .. controls (251.65,99.89) and (250.71,98.53) .. (250.71,96.86) -- cycle ;
%Shape: Ellipse [id:dp12338112613704744] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (255.14,60.88) .. controls (255.53,59.3) and (256.73,58.48) .. (257.83,59.05) .. controls (258.92,59.61) and (259.49,61.34) .. (259.1,62.92) .. controls (258.71,64.5) and (257.51,65.32) .. (256.41,64.76) .. controls (255.32,64.2) and (254.75,62.46) .. (255.14,60.88) -- cycle ;
%Straight Lines [id:da8072690784461198] 
\draw    (206.82,91) -- (181.95,115.15) ;
%Shape: Ellipse [id:dp4980860570179966] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (183.6,114.85) .. controls (183.6,113.18) and (182.67,111.83) .. (181.53,111.83) .. controls (180.38,111.83) and (179.45,113.18) .. (179.45,114.85) .. controls (179.45,116.52) and (180.38,117.87) .. (181.53,117.87) .. controls (182.67,117.87) and (183.6,116.52) .. (183.6,114.85) -- cycle ;
%Straight Lines [id:da45958897683244904] 
\draw    (206.82,91) -- (183.57,69.43) ;
%Shape: Ellipse [id:dp3740657968006462] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (185.51,69.43) .. controls (185.51,70.92) and (184.64,72.13) .. (183.57,72.13) .. controls (182.5,72.13) and (181.64,70.92) .. (181.64,69.43) .. controls (181.64,67.94) and (182.5,66.73) .. (183.57,66.73) .. controls (184.64,66.73) and (185.51,67.94) .. (185.51,69.43) -- cycle ;
%Straight Lines [id:da9893475580623605] 
\draw    (227.62,72.6) -- (236.09,38.32) ;
%Shape: Ellipse [id:dp7676156042234843] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (238.05,39.18) .. controls (237.7,40.58) and (236.6,41.3) .. (235.6,40.78) .. controls (234.59,40.26) and (234.05,38.7) .. (234.4,37.3) .. controls (234.75,35.9) and (235.84,35.18) .. (236.85,35.7) .. controls (237.86,36.22) and (238.39,37.78) .. (238.05,39.18) -- cycle ;
%Straight Lines [id:da2144281934657617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (227.62,72.6) -- (206.82,91) ;
%Straight Lines [id:da029719118975662706] 
\draw    (73.98,180) -- (151.32,179.31) ;
\draw [shift={(153.32,179.29)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9421401355999073] 
\draw    (246.48,180) -- (323.82,179.31) ;
\draw [shift={(325.82,179.29)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5770612233637225] 
\draw    (406.32,179.29) -- (483.67,178.6) ;
\draw [shift={(485.67,178.58)}, rotate = 179.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da920645075834839] 
\draw    (232.15,279.35) -- (200.79,280.21) ;
%Shape: Ellipse [id:dp5609277102445669] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (230.05,279.35) .. controls (230.05,277.68) and (230.99,276.32) .. (232.15,276.32) .. controls (233.31,276.32) and (234.25,277.68) .. (234.25,279.35) .. controls (234.25,281.03) and (233.31,282.38) .. (232.15,282.38) .. controls (230.99,282.38) and (230.05,281.03) .. (230.05,279.35) -- cycle ;
%Straight Lines [id:da10359460320594738] 
\draw    (168.78,280.08) -- (168.78,243.69) ;
%Shape: Ellipse [id:dp9131545313052041] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (170.72,243.69) .. controls (170.72,245.17) and (169.85,246.38) .. (168.78,246.38) .. controls (167.71,246.38) and (166.85,245.17) .. (166.85,243.69) .. controls (166.85,242.2) and (167.71,240.99) .. (168.78,240.99) .. controls (169.85,240.99) and (170.72,242.2) .. (170.72,243.69) -- cycle ;
%Straight Lines [id:da1343985076714631] 
\draw    (381.13,52.68) -- (350.4,62.3) ;
%Straight Lines [id:da01883959557018966] 
\draw    (370.63,80.62) -- (395.82,104.89) ;
%Straight Lines [id:da2069819058698119] 
\draw    (349.83,99.02) -- (349.83,135.42) ;
%Shape: Ellipse [id:dp9158336940934395] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (347.74,135.42) .. controls (347.74,133.74) and (348.67,132.38) .. (349.83,132.38) .. controls (350.99,132.38) and (351.93,133.74) .. (351.93,135.42) .. controls (351.93,137.09) and (350.99,138.45) .. (349.83,138.45) .. controls (348.67,138.45) and (347.74,137.09) .. (347.74,135.42) -- cycle ;
%Shape: Ellipse [id:dp31834275273708057] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (393.72,104.89) .. controls (393.72,103.21) and (394.66,101.85) .. (395.82,101.85) .. controls (396.98,101.85) and (397.92,103.21) .. (397.92,104.89) .. controls (397.92,106.56) and (396.98,107.92) .. (395.82,107.92) .. controls (394.66,107.92) and (393.72,106.56) .. (393.72,104.89) -- cycle ;
%Shape: Ellipse [id:dp23314291268961695] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (379.15,51.66) .. controls (379.54,50.08) and (380.75,49.26) .. (381.84,49.82) .. controls (382.93,50.38) and (383.5,52.12) .. (383.11,53.7) .. controls (382.72,55.28) and (381.52,56.1) .. (380.43,55.53) .. controls (379.33,54.97) and (378.77,53.24) .. (379.15,51.66) -- cycle ;
%Straight Lines [id:da20237140037171586] 
\draw    (349.83,99.02) -- (324.96,123.18) ;
%Shape: Ellipse [id:dp068165671579832] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (326.61,122.87) .. controls (326.61,121.21) and (325.68,119.85) .. (324.54,119.85) .. controls (323.39,119.85) and (322.47,121.21) .. (322.47,122.87) .. controls (322.47,124.54) and (323.39,125.89) .. (324.54,125.89) .. controls (325.68,125.89) and (326.61,124.54) .. (326.61,122.87) -- cycle ;
%Straight Lines [id:da2654883122500642] 
\draw    (330.58,81.02) -- (307.34,59.46) ;
%Shape: Ellipse [id:dp19670455198382353] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (309.27,59.46) .. controls (309.27,60.94) and (308.41,62.15) .. (307.34,62.15) .. controls (306.27,62.15) and (305.4,60.94) .. (305.4,59.46) .. controls (305.4,57.97) and (306.27,56.76) .. (307.34,56.76) .. controls (308.41,56.76) and (309.27,57.97) .. (309.27,59.46) -- cycle ;
%Straight Lines [id:da7329640137314704] 
\draw    (350.4,62.3) -- (350.65,31.05) ;
%Shape: Ellipse [id:dp7602606170558563] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (348.6,31.05) .. controls (348.6,29.64) and (349.52,28.51) .. (350.65,28.51) .. controls (351.78,28.51) and (352.7,29.64) .. (352.7,31.05) .. controls (352.7,32.46) and (351.78,33.59) .. (350.65,33.59) .. controls (349.52,33.59) and (348.6,32.46) .. (348.6,31.05) -- cycle ;
%Straight Lines [id:da9841489209555099] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (370.63,80.62) -- (349.83,99.02) ;
%Straight Lines [id:da7623927165953461] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330.58,81.02) -- (350.4,62.3) ;
%Straight Lines [id:da8244742189135792] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (350.4,62.3) -- (370.63,80.62) ;
%Straight Lines [id:da9491690976057681] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (330.58,81.02) -- (349.83,99.02) ;
%Straight Lines [id:da9336162981375506] 
\draw    (350.7,260.5) -- (375.7,275.75) ;
%Straight Lines [id:da9234898101489624] 
\draw    (350.33,283.73) -- (350.33,320.13) ;
%Shape: Ellipse [id:dp5459236542975021] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (348.24,320.13) .. controls (348.24,318.45) and (349.17,317.1) .. (350.33,317.1) .. controls (351.49,317.1) and (352.43,318.45) .. (352.43,320.13) .. controls (352.43,321.8) and (351.49,323.16) .. (350.33,323.16) .. controls (349.17,323.16) and (348.24,321.8) .. (348.24,320.13) -- cycle ;
%Shape: Ellipse [id:dp6993324554918223] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (373.6,275.75) .. controls (373.6,274.08) and (374.54,272.72) .. (375.7,272.72) .. controls (376.86,272.72) and (377.8,274.08) .. (377.8,275.75) .. controls (377.8,277.42) and (376.86,278.78) .. (375.7,278.78) .. controls (374.54,278.78) and (373.6,277.42) .. (373.6,275.75) -- cycle ;
%Straight Lines [id:da25435834837008997] 
\draw    (320.45,283.75) -- (295.57,307.9) ;
%Shape: Ellipse [id:dp5254071301819654] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (297.65,307.9) .. controls (297.65,306.24) and (296.72,304.89) .. (295.57,304.89) .. controls (294.43,304.89) and (293.5,306.24) .. (293.5,307.9) .. controls (293.5,309.57) and (294.43,310.92) .. (295.57,310.92) .. controls (296.72,310.92) and (297.65,309.57) .. (297.65,307.9) -- cycle ;
%Straight Lines [id:da5605715849038218] 
\draw    (320.45,283.75) -- (297.2,262.18) ;
%Shape: Ellipse [id:dp24152352885893924] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (299.14,262.18) .. controls (299.14,263.67) and (298.27,264.88) .. (297.2,264.88) .. controls (296.13,264.88) and (295.26,263.67) .. (295.26,262.18) .. controls (295.26,260.69) and (296.13,259.49) .. (297.2,259.49) .. controls (298.27,259.49) and (299.14,260.69) .. (299.14,262.18) -- cycle ;
%Straight Lines [id:da9633174262967494] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320.45,283.75) -- (350.33,283.73) ;
%Straight Lines [id:da25710589188077226] 
\draw    (373.7,237) -- (350.7,260.5) ;
%Shape: Ellipse [id:dp9482429343137493] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (371.6,237) .. controls (371.6,235.33) and (372.54,233.97) .. (373.7,233.97) .. controls (374.86,233.97) and (375.8,235.33) .. (375.8,237) .. controls (375.8,238.67) and (374.86,240.03) .. (373.7,240.03) .. controls (372.54,240.03) and (371.6,238.67) .. (371.6,237) -- cycle ;
%Straight Lines [id:da9545860844768841] 
\draw    (320.32,260.86) -- (320.32,224.46) ;
%Shape: Ellipse [id:dp5802686894670772] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (322.26,224.46) .. controls (322.26,225.95) and (321.39,227.16) .. (320.32,227.16) .. controls (319.25,227.16) and (318.39,225.95) .. (318.39,224.46) .. controls (318.39,222.97) and (319.25,221.77) .. (320.32,221.77) .. controls (321.39,221.77) and (322.26,222.97) .. (322.26,224.46) -- cycle ;
%Straight Lines [id:da4750429187300409] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320.32,260.86) -- (350.7,260.5) ;
%Straight Lines [id:da933775509362385] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (320.32,260.86) -- (320.45,283.75) ;
%Straight Lines [id:da7679233328287716] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (350.7,260.5) -- (350.33,283.73) ;
%Straight Lines [id:da5780039667139112] 
\draw    (540.25,52.06) -- (509.52,61.68) ;
%Straight Lines [id:da9987101072796296] 
\draw    (530.5,82) -- (555.69,106.26) ;
%Straight Lines [id:da7863167101156494] 
\draw    (509.7,100.4) -- (509.7,136.79) ;
%Shape: Ellipse [id:dp24538970376077285] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (507.6,136.79) .. controls (507.6,135.12) and (508.54,133.76) .. (509.7,133.76) .. controls (510.86,133.76) and (511.8,135.12) .. (511.8,136.79) .. controls (511.8,138.47) and (510.86,139.83) .. (509.7,139.83) .. controls (508.54,139.83) and (507.6,138.47) .. (507.6,136.79) -- cycle ;
%Shape: Ellipse [id:dp047914026235484686] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (553.59,106.26) .. controls (553.59,104.59) and (554.53,103.23) .. (555.69,103.23) .. controls (556.84,103.23) and (557.78,104.59) .. (557.78,106.26) .. controls (557.78,107.94) and (556.84,109.3) .. (555.69,109.3) .. controls (554.53,109.3) and (553.59,107.94) .. (553.59,106.26) -- cycle ;
%Shape: Ellipse [id:dp9915616285346203] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (538.02,52.06) .. controls (538.02,50.47) and (539.02,49.19) .. (540.25,49.19) .. controls (541.48,49.19) and (542.47,50.47) .. (542.47,52.06) .. controls (542.47,53.64) and (541.48,54.92) .. (540.25,54.92) .. controls (539.02,54.92) and (538.02,53.64) .. (538.02,52.06) -- cycle ;
%Straight Lines [id:da7840037612021213] 
\draw    (480.58,100.47) -- (455.71,124.63) ;
%Shape: Ellipse [id:dp11774494278882641] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (457.36,124.32) .. controls (457.36,122.65) and (456.43,121.3) .. (455.29,121.3) .. controls (454.14,121.3) and (453.22,122.65) .. (453.22,124.32) .. controls (453.22,125.99) and (454.14,127.34) .. (455.29,127.34) .. controls (456.43,127.34) and (457.36,125.99) .. (457.36,124.32) -- cycle ;
%Straight Lines [id:da4254139337999028] 
\draw    (460.33,80.97) -- (437.09,59.4) ;
%Shape: Ellipse [id:dp016400392606646275] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (439.02,59.4) .. controls (439.02,60.89) and (438.16,62.1) .. (437.09,62.1) .. controls (436.02,62.1) and (435.15,60.89) .. (435.15,59.4) .. controls (435.15,57.91) and (436.02,56.71) .. (437.09,56.71) .. controls (438.16,56.71) and (439.02,57.91) .. (439.02,59.4) -- cycle ;
%Straight Lines [id:da6035169299377405] 
\draw    (480.15,62.25) -- (480.15,31.75) ;
%Shape: Ellipse [id:dp4987948988629092] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (478.1,31.75) .. controls (478.1,30.34) and (479.02,29.2) .. (480.15,29.2) .. controls (481.28,29.2) and (482.2,30.34) .. (482.2,31.75) .. controls (482.2,33.15) and (481.28,34.29) .. (480.15,34.29) .. controls (479.02,34.29) and (478.1,33.15) .. (478.1,31.75) -- cycle ;
%Straight Lines [id:da02608834375288449] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (530.5,82) -- (509.7,100.4) ;
%Straight Lines [id:da5762444634897388] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (460.33,80.97) -- (480.15,62.25) ;
%Straight Lines [id:da546849741992294] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (509.52,61.68) -- (530.5,82) ;
%Straight Lines [id:da39574867356962096] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (460.33,80.97) -- (480.58,100.47) ;
%Straight Lines [id:da5635159643754186] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (460.33,80.97) -- (489.7,80.4) ;
%Straight Lines [id:da7877528052395821] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (480.33,100.97) -- (509.7,100.4) ;
%Straight Lines [id:da08753571377164127] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (480.15,62.25) -- (509.52,61.68) ;
%Straight Lines [id:da6277826031945359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (509.52,61.68) -- (489.7,80.4) ;
%Straight Lines [id:da7654111960870373] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (489.45,80.9) -- (509.7,100.4) ;
%Straight Lines [id:da8264272805446282] 
\draw    (550.1,269.9) -- (575.6,282.65) ;
%Straight Lines [id:da3023663691151415] 
\draw    (550.23,290.63) -- (550.23,327.03) ;
%Shape: Ellipse [id:dp18755324881282687] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (548.14,327.03) .. controls (548.14,325.35) and (549.07,324) .. (550.23,324) .. controls (551.39,324) and (552.33,325.35) .. (552.33,327.03) .. controls (552.33,328.7) and (551.39,330.06) .. (550.23,330.06) .. controls (549.07,330.06) and (548.14,328.7) .. (548.14,327.03) -- cycle ;
%Shape: Ellipse [id:dp5911543267743711] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (573.5,282.65) .. controls (573.5,280.97) and (574.44,279.62) .. (575.6,279.62) .. controls (576.76,279.62) and (577.7,280.97) .. (577.7,282.65) .. controls (577.7,284.32) and (576.76,285.68) .. (575.6,285.68) .. controls (574.44,285.68) and (573.5,284.32) .. (573.5,282.65) -- cycle ;
%Straight Lines [id:da503694433553074] 
\draw    (520.35,290.65) -- (495.47,314.8) ;
%Shape: Ellipse [id:dp5781782286440731] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (497.55,314.8) .. controls (497.55,313.14) and (496.62,311.79) .. (495.47,311.79) .. controls (494.33,311.79) and (493.4,313.14) .. (493.4,314.8) .. controls (493.4,316.47) and (494.33,317.82) .. (495.47,317.82) .. controls (496.62,317.82) and (497.55,316.47) .. (497.55,314.8) -- cycle ;
%Straight Lines [id:da9186074733019247] 
\draw    (500.6,271.15) -- (477.35,249.58) ;
%Shape: Ellipse [id:dp27507105155671585] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (479.29,249.58) .. controls (479.29,251.07) and (478.42,252.28) .. (477.35,252.28) .. controls (476.28,252.28) and (475.41,251.07) .. (475.41,249.58) .. controls (475.41,248.09) and (476.28,246.89) .. (477.35,246.89) .. controls (478.42,246.89) and (479.29,248.09) .. (479.29,249.58) -- cycle ;
%Straight Lines [id:da5556759997312744] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520.35,290.65) -- (550.23,290.63) ;
%Straight Lines [id:da23025369031942855] 
\draw    (573.6,243.9) -- (550.1,269.9) ;
%Shape: Ellipse [id:dp7838971000675132] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (571.5,243.9) .. controls (571.5,242.22) and (572.44,240.87) .. (573.6,240.87) .. controls (574.76,240.87) and (575.7,242.22) .. (575.7,243.9) .. controls (575.7,245.57) and (574.76,246.93) .. (573.6,246.93) .. controls (572.44,246.93) and (571.5,245.57) .. (571.5,243.9) -- cycle ;
%Straight Lines [id:da07401286097301174] 
\draw    (500.35,250.4) -- (500.72,214.86) ;
%Shape: Ellipse [id:dp920649074920664] 
\draw  [fill={rgb, 255:red, 18; green, 17; blue, 17 }  ,fill opacity=1 ] (502.66,214.86) .. controls (502.66,216.35) and (501.79,217.56) .. (500.72,217.56) .. controls (499.65,217.56) and (498.79,216.35) .. (498.79,214.86) .. controls (498.79,213.37) and (499.65,212.17) .. (500.72,212.17) .. controls (501.79,212.17) and (502.66,213.37) .. (502.66,214.86) -- cycle ;
%Straight Lines [id:da8870920065185359] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (500.35,250.4) -- (530.73,250.04) ;
%Straight Lines [id:da25088528196987614] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (500.35,250.4) -- (500.6,271.15) ;
%Straight Lines [id:da2275290010101405] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (550.1,269.9) -- (550.23,290.63) ;
%Straight Lines [id:da4882983739627307] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (500.6,271.15) -- (520.35,290.65) ;
%Straight Lines [id:da39510287350158135] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (500.35,250.4) -- (520.1,270.15) ;
%Straight Lines [id:da6203132597410712] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (530.73,250.04) -- (550.1,269.9) ;
%Straight Lines [id:da06599280055384726] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (520.1,270.15) -- (520.35,290.65) ;
%Straight Lines [id:da1679041749476735] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (520.1,270.15) -- (550.1,269.9) ;

% Text Node
\draw (47.75,221.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (79.24,236.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (79.45,300.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (47.5,313.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (17.95,300.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (19.05,238.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (228.96,308.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (198.26,319.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (135.46,308.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (134.06,245.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (90.34,340.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 156|234$};
% Text Node
\draw (263.01,341.81) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 123|456$};
% Text Node
\draw (419.24,340.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 126|345$};
% Text Node
\draw (48.5,40.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (79.24,55.21) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (79.45,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (48.25,133.08) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (17.95,120.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (17.05,57.31) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (235.47,22.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.43] [align=left] {1};
% Text Node
\draw (262.87,53.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (255.78,101.14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (204.56,131.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (173.49,119.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (169.84,56.34) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (90.84,160.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 123|456$};
% Text Node
\draw (263.01,161.56) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 126|345$};
% Text Node
\draw (419.24,160.64) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle 156|234$};
% Text Node
\draw (236.99,274.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (165.5,230.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (347.2,16.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (386.88,44.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (398.8,109.16) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (345.83,141.05) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (316.5,127.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (295.6,47.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (381,280.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (347.05,324.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (287.5,313.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (284.35,249.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (375.78,225.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (316.54,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (474.45,17.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};
% Text Node
\draw (544.88,43.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (557.8,113.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (506.33,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (447.25,129.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (424.35,46.32) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (580.9,286.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {3};
% Text Node
\draw (546.2,331.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {4};
% Text Node
\draw (487.4,319.93) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {5};
% Text Node
\draw (464,236.98) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {6};
% Text Node
\draw (575.68,232.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {2};
% Text Node
\draw (496.19,199.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {1};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Shape: Square [id:dp4980863442962087] 
\draw   (250,120) -- (260,120) -- (260,130) -- (250,130) -- cycle ;
%Shape: Square [id:dp9728899695653153] 
\draw   (270,120) -- (280,120) -- (280,130) -- (270,130) -- cycle ;
%Shape: Square [id:dp5521247245656036] 
\draw   (290,120) -- (300,120) -- (300,130) -- (290,130) -- cycle ;
%Shape: Square [id:dp5291410631408753] 
\draw   (310,120) -- (320,120) -- (320,130) -- (310,130) -- cycle ;
%Shape: Square [id:dp18496671406164844] 
\draw   (330,120) -- (340,120) -- (340,130) -- (330,130) -- cycle ;
%Shape: Square [id:dp8699490057557755] 
\draw   (270,140) -- (280,140) -- (280,150) -- (270,150) -- cycle ;
%Shape: Square [id:dp5145065057165585] 
\draw   (290,140) -- (300,140) -- (300,150) -- (290,150) -- cycle ;
%Shape: Square [id:dp6161343409629809] 
\draw   (310,140) -- (320,140) -- (320,150) -- (310,150) -- cycle ;
%Shape: Square [id:dp8132722652727566] 
\draw   (330,140) -- (340,140) -- (340,150) -- (330,150) -- cycle ;
%Shape: Square [id:dp2143375419780993] 
\draw   (290,160) -- (300,160) -- (300,170) -- (290,170) -- cycle ;
%Shape: Square [id:dp8001334782757259] 
\draw   (310,160) -- (320,160) -- (320,170) -- (310,170) -- cycle ;
%Shape: Square [id:dp2457061724498968] 
\draw   (330,160) -- (340,160) -- (340,170) -- (330,170) -- cycle ;
%Shape: Square [id:dp28119212763479573] 
\draw   (310,180) -- (320,180) -- (320,190) -- (310,190) -- cycle ;
%Shape: Square [id:dp4850636518815674] 
\draw   (330,180) -- (340,180) -- (340,190) -- (330,190) -- cycle ;
%Shape: Square [id:dp9253901159640019] 
\draw   (330,200) -- (340,200) -- (340,210) -- (330,210) -- cycle ;
%Shape: Square [id:dp14083136091897974] 
\draw   (330,200) -- (340,200) -- (340,210) -- (330,210) -- cycle ;
%Straight Lines [id:da683622737386169] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (255,105) -- (275,105) ;
%Straight Lines [id:da25599375224337195] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (279.07,184.87) -- (292.73,184.87) ;
%Straight Lines [id:da3137784810949511] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275,105) -- (295,105) ;
%Straight Lines [id:da36986943821511287] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (295,105) -- (315,105) ;
%Straight Lines [id:da2655139808138749] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (315,105) -- (335,105) ;
%Straight Lines [id:da3723346452550016] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (335,105) -- (355,105) ;
%Straight Lines [id:da6378494654053906] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (239.73,144.87) -- (250,145) ;
%Straight Lines [id:da9206336002831361] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (259.4,164.87) -- (270,165) ;
%Straight Lines [id:da1192262021503312] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (298.67,205.33) -- (313.4,205.53) ;
%Straight Lines [id:da8372678695476374] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,110) -- (355,120) ;
%Straight Lines [id:da8879116336528659] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,130) -- (355,140) ;
%Straight Lines [id:da018629434043055504] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,150) -- (355,160) ;
%Straight Lines [id:da04828492487840408] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,170) -- (355,180) ;
%Straight Lines [id:da5952728646007335] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,190) -- (355,200) ;
%Straight Lines [id:da024862322128569536] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (235,130) -- (235,140) ;
%Straight Lines [id:da24553482806181437] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (255,150) -- (255,160) ;
%Straight Lines [id:da6033159597975668] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275,170) -- (275,180) ;
%Straight Lines [id:da6897299966552228] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (295,190) -- (295,200) ;
%Straight Lines [id:da08834270800439503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,110) -- (330,120) ;
%Straight Lines [id:da7377845999218398] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,110) -- (320,120) ;
%Shape: Circle [id:dp3942296124976725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,135) .. controls (324,134.45) and (324.45,134) .. (325,134) .. controls (325.55,134) and (326,134.45) .. (326,135) .. controls (326,135.55) and (325.55,136) .. (325,136) .. controls (324.45,136) and (324,135.55) .. (324,135) -- cycle ;
%Shape: Circle [id:dp7799416939503401] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,135) .. controls (344,134.45) and (344.45,134) .. (345,134) .. controls (345.55,134) and (346,134.45) .. (346,135) .. controls (346,135.55) and (345.55,136) .. (345,136) .. controls (344.45,136) and (344,135.55) .. (344,135) -- cycle ;
%Shape: Circle [id:dp5070835319889448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,115) .. controls (324,114.45) and (324.45,114) .. (325,114) .. controls (325.55,114) and (326,114.45) .. (326,115) .. controls (326,115.55) and (325.55,116) .. (325,116) .. controls (324.45,116) and (324,115.55) .. (324,115) -- cycle ;
%Shape: Circle [id:dp20180229944686978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,135) .. controls (304,134.45) and (304.45,134) .. (305,134) .. controls (305.55,134) and (306,134.45) .. (306,135) .. controls (306,135.55) and (305.55,136) .. (305,136) .. controls (304.45,136) and (304,135.55) .. (304,135) -- cycle ;
%Shape: Circle [id:dp8797849737710246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,135) .. controls (284,134.45) and (284.45,134) .. (285,134) .. controls (285.55,134) and (286,134.45) .. (286,135) .. controls (286,135.55) and (285.55,136) .. (285,136) .. controls (284.45,136) and (284,135.55) .. (284,135) -- cycle ;
%Shape: Circle [id:dp741311962552621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,135) .. controls (264,134.45) and (264.45,134) .. (265,134) .. controls (265.55,134) and (266,134.45) .. (266,135) .. controls (266,135.55) and (265.55,136) .. (265,136) .. controls (264.45,136) and (264,135.55) .. (264,135) -- cycle ;
%Shape: Circle [id:dp12262700444517338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,155) .. controls (344,154.45) and (344.45,154) .. (345,154) .. controls (345.55,154) and (346,154.45) .. (346,155) .. controls (346,155.55) and (345.55,156) .. (345,156) .. controls (344.45,156) and (344,155.55) .. (344,155) -- cycle ;
%Shape: Circle [id:dp47925593791961796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,155) .. controls (324,154.45) and (324.45,154) .. (325,154) .. controls (325.55,154) and (326,154.45) .. (326,155) .. controls (326,155.55) and (325.55,156) .. (325,156) .. controls (324.45,156) and (324,155.55) .. (324,155) -- cycle ;
%Shape: Circle [id:dp9108058374946428] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,155) .. controls (304,154.45) and (304.45,154) .. (305,154) .. controls (305.55,154) and (306,154.45) .. (306,155) .. controls (306,155.55) and (305.55,156) .. (305,156) .. controls (304.45,156) and (304,155.55) .. (304,155) -- cycle ;
%Shape: Circle [id:dp5293519236503916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,155) .. controls (284,154.45) and (284.45,154) .. (285,154) .. controls (285.55,154) and (286,154.45) .. (286,155) .. controls (286,155.55) and (285.55,156) .. (285,156) .. controls (284.45,156) and (284,155.55) .. (284,155) -- cycle ;
%Shape: Circle [id:dp534737243832528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,175) .. controls (324,174.45) and (324.45,174) .. (325,174) .. controls (325.55,174) and (326,174.45) .. (326,175) .. controls (326,175.55) and (325.55,176) .. (325,176) .. controls (324.45,176) and (324,175.55) .. (324,175) -- cycle ;
%Shape: Circle [id:dp07760729469704675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,175) .. controls (304,174.45) and (304.45,174) .. (305,174) .. controls (305.55,174) and (306,174.45) .. (306,175) .. controls (306,175.55) and (305.55,176) .. (305,176) .. controls (304.45,176) and (304,175.55) .. (304,175) -- cycle ;
%Shape: Circle [id:dp48661360379419394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,195) .. controls (324,194.45) and (324.45,194) .. (325,194) .. controls (325.55,194) and (326,194.45) .. (326,195) .. controls (326,195.55) and (325.55,196) .. (325,196) .. controls (324.45,196) and (324,195.55) .. (324,195) -- cycle ;
%Shape: Circle [id:dp8563717293472268] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,175) .. controls (344,174.45) and (344.45,174) .. (345,174) .. controls (345.55,174) and (346,174.45) .. (346,175) .. controls (346,175.55) and (345.55,176) .. (345,176) .. controls (344.45,176) and (344,175.55) .. (344,175) -- cycle ;
%Shape: Circle [id:dp7958421079874984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,195) .. controls (344,194.45) and (344.45,194) .. (345,194) .. controls (345.55,194) and (346,194.45) .. (346,195) .. controls (346,195.55) and (345.55,196) .. (345,196) .. controls (344.45,196) and (344,195.55) .. (344,195) -- cycle ;
%Shape: Circle [id:dp42624225187948683] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,115) .. controls (264,114.45) and (264.45,114) .. (265,114) .. controls (265.55,114) and (266,114.45) .. (266,115) .. controls (266,115.55) and (265.55,116) .. (265,116) .. controls (264.45,116) and (264,115.55) .. (264,115) -- cycle ;
%Shape: Circle [id:dp631575715896233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,115) .. controls (284,114.45) and (284.45,114) .. (285,114) .. controls (285.55,114) and (286,114.45) .. (286,115) .. controls (286,115.55) and (285.55,116) .. (285,116) .. controls (284.45,116) and (284,115.55) .. (284,115) -- cycle ;
%Shape: Circle [id:dp6080480499216916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,115) .. controls (304,114.45) and (304.45,114) .. (305,114) .. controls (305.55,114) and (306,114.45) .. (306,115) .. controls (306,115.55) and (305.55,116) .. (305,116) .. controls (304.45,116) and (304,115.55) .. (304,115) -- cycle ;
%Straight Lines [id:da12552063028270655] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (320,125) -- (330,125) ;
%Shape: Circle [id:dp47598441477085784] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,135) .. controls (304,134.45) and (304.45,134) .. (305,134) .. controls (305.55,134) and (306,134.45) .. (306,135) .. controls (306,135.55) and (305.55,136) .. (305,136) .. controls (304.45,136) and (304,135.55) .. (304,135) -- cycle ;
%Straight Lines [id:da17466871918631433] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300,145) -- (310,145) ;
%Straight Lines [id:da5622087424686792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,130) -- (310,140) ;
%Straight Lines [id:da13142464217581717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,130) -- (300,140) ;
%Straight Lines [id:da9460238884983265] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300,125) -- (310,125) ;
%Shape: Circle [id:dp11277374984990507] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,115) .. controls (264,114.45) and (264.45,114) .. (265,114) .. controls (265.55,114) and (266,114.45) .. (266,115) .. controls (266,115.55) and (265.55,116) .. (265,116) .. controls (264.45,116) and (264,115.55) .. (264,115) -- cycle ;
%Shape: Circle [id:dp507381442824987] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,115) .. controls (264,114.45) and (264.45,114) .. (265,114) .. controls (265.55,114) and (266,114.45) .. (266,115) .. controls (266,115.55) and (265.55,116) .. (265,116) .. controls (264.45,116) and (264,115.55) .. (264,115) -- cycle ;
%Straight Lines [id:da536201486585377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260,110) -- (270,120) ;
%Straight Lines [id:da9201637372182003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270,110) -- (260,120) ;
%Straight Lines [id:da6734762474535005] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (260,125) -- (270,125) ;
%Shape: Circle [id:dp2529693657755434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,175) .. controls (304,174.45) and (304.45,174) .. (305,174) .. controls (305.55,174) and (306,174.45) .. (306,175) .. controls (306,175.55) and (305.55,176) .. (305,176) .. controls (304.45,176) and (304,175.55) .. (304,175) -- cycle ;
%Shape: Circle [id:dp9765533533436548] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,175) .. controls (304,174.45) and (304.45,174) .. (305,174) .. controls (305.55,174) and (306,174.45) .. (306,175) .. controls (306,175.55) and (305.55,176) .. (305,176) .. controls (304.45,176) and (304,175.55) .. (304,175) -- cycle ;
%Straight Lines [id:da7893255293249657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,170) -- (310,180) ;
%Straight Lines [id:da7065117120797857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,170) -- (300,180) ;
%Straight Lines [id:da29380688477689265] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,110) -- (310,120) ;
%Straight Lines [id:da6722175993314052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,110) -- (300,120) ;
%Straight Lines [id:da0425806890978937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,150) -- (330,160) ;
%Straight Lines [id:da34807511248050704] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,150) -- (320,160) ;
%Straight Lines [id:da9850157365141137] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (319,225) -- (332.67,224.67) ;
%Straight Lines [id:da7803429368682964] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (315.67,210.14) -- (315.67,220) ;
%Straight Lines [id:da43528028445196565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,170) -- (320,180) ;
%Straight Lines [id:da4798522241984571] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,170) -- (330,180) ;

% Text Node
\draw (249.67,96.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (290,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (309.25,96.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (330,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (270.5,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,196.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,137.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (249,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (231,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (269,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (290.5,177.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (231,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (310.5,197.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (290.5,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (270.5,177.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (251,157.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (251,120.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (271,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {4};
% Text Node
\draw (271,140.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1};
% Text Node
\draw (291.33,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8};
% Text Node
\draw (311.67,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8};
% Text Node
\draw (331.67,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {8};
% Text Node
\draw (291,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (311,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (331.33,140) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {7};
% Text Node
\draw (311,160.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {5};
% Text Node
\draw (330.33,160.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {6};
% Text Node
\draw (311.33,179.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (291.33,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (331,180) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {3};
% Text Node
\draw (331,200) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {2};
% Text Node
\draw (331,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (311,217.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Shape: Square [id:dp4980863442962087] 
\draw   (250,120) -- (260,120) -- (260,130) -- (250,130) -- cycle ;
%Shape: Square [id:dp9728899695653153] 
\draw   (270,120) -- (280,120) -- (280,130) -- (270,130) -- cycle ;
%Shape: Square [id:dp5521247245656036] 
\draw   (290,120) -- (300,120) -- (300,130) -- (290,130) -- cycle ;
%Shape: Square [id:dp5291410631408753] 
\draw   (310,120) -- (320,120) -- (320,130) -- (310,130) -- cycle ;
%Shape: Square [id:dp18496671406164844] 
\draw   (330,120) -- (340,120) -- (340,130) -- (330,130) -- cycle ;
%Shape: Square [id:dp8699490057557755] 
\draw   (270,140) -- (280,140) -- (280,150) -- (270,150) -- cycle ;
%Shape: Square [id:dp5145065057165585] 
\draw   (290,140) -- (300,140) -- (300,150) -- (290,150) -- cycle ;
%Shape: Square [id:dp6161343409629809] 
\draw   (310,140) -- (320,140) -- (320,150) -- (310,150) -- cycle ;
%Shape: Square [id:dp8132722652727566] 
\draw   (330,140) -- (340,140) -- (340,150) -- (330,150) -- cycle ;
%Shape: Square [id:dp2143375419780993] 
\draw   (290,160) -- (300,160) -- (300,170) -- (290,170) -- cycle ;
%Shape: Square [id:dp8001334782757259] 
\draw   (310,160) -- (320,160) -- (320,170) -- (310,170) -- cycle ;
%Shape: Square [id:dp2457061724498968] 
\draw   (330,160) -- (340,160) -- (340,170) -- (330,170) -- cycle ;
%Shape: Square [id:dp28119212763479573] 
\draw   (310,180) -- (320,180) -- (320,190) -- (310,190) -- cycle ;
%Shape: Square [id:dp4850636518815674] 
\draw   (330,180) -- (340,180) -- (340,190) -- (330,190) -- cycle ;
%Shape: Square [id:dp9253901159640019] 
\draw   (330,200) -- (340,200) -- (340,210) -- (330,210) -- cycle ;
%Shape: Square [id:dp14083136091897974] 
\draw   (330,200) -- (340,200) -- (340,210) -- (330,210) -- cycle ;
%Straight Lines [id:da683622737386169] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (255,105) -- (275,105) ;
%Straight Lines [id:da25599375224337195] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (279.07,184.87) -- (292.73,184.87) ;
%Straight Lines [id:da3137784810949511] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275,105) -- (295,105) ;
%Straight Lines [id:da36986943821511287] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (295,105) -- (315,105) ;
%Straight Lines [id:da2655139808138749] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (315,105) -- (335,105) ;
%Straight Lines [id:da3723346452550016] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (335,105) -- (355,105) ;
%Straight Lines [id:da6378494654053906] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (239.73,144.87) -- (250,145) ;
%Straight Lines [id:da9206336002831361] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (259.4,164.87) -- (270,165) ;
%Straight Lines [id:da1192262021503312] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (298.67,205.33) -- (313.4,205.53) ;
%Straight Lines [id:da8372678695476374] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,110) -- (355,120) ;
%Straight Lines [id:da8879116336528659] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,130) -- (355,140) ;
%Straight Lines [id:da018629434043055504] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,150) -- (355,160) ;
%Straight Lines [id:da04828492487840408] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,170) -- (355,180) ;
%Straight Lines [id:da5952728646007335] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (355,190) -- (355,200) ;
%Straight Lines [id:da024862322128569536] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (235,130) -- (235,140) ;
%Straight Lines [id:da24553482806181437] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (255,150) -- (255,160) ;
%Straight Lines [id:da6033159597975668] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275,170) -- (275,180) ;
%Straight Lines [id:da6897299966552228] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (295,190) -- (295,200) ;
%Straight Lines [id:da08834270800439503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,110) -- (330,120) ;
%Straight Lines [id:da7377845999218398] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,110) -- (320,120) ;
%Shape: Circle [id:dp3942296124976725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,135) .. controls (324,134.45) and (324.45,134) .. (325,134) .. controls (325.55,134) and (326,134.45) .. (326,135) .. controls (326,135.55) and (325.55,136) .. (325,136) .. controls (324.45,136) and (324,135.55) .. (324,135) -- cycle ;
%Shape: Circle [id:dp7799416939503401] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,135) .. controls (344,134.45) and (344.45,134) .. (345,134) .. controls (345.55,134) and (346,134.45) .. (346,135) .. controls (346,135.55) and (345.55,136) .. (345,136) .. controls (344.45,136) and (344,135.55) .. (344,135) -- cycle ;
%Shape: Circle [id:dp5070835319889448] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,115) .. controls (324,114.45) and (324.45,114) .. (325,114) .. controls (325.55,114) and (326,114.45) .. (326,115) .. controls (326,115.55) and (325.55,116) .. (325,116) .. controls (324.45,116) and (324,115.55) .. (324,115) -- cycle ;
%Shape: Circle [id:dp20180229944686978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,135) .. controls (304,134.45) and (304.45,134) .. (305,134) .. controls (305.55,134) and (306,134.45) .. (306,135) .. controls (306,135.55) and (305.55,136) .. (305,136) .. controls (304.45,136) and (304,135.55) .. (304,135) -- cycle ;
%Shape: Circle [id:dp8797849737710246] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,135) .. controls (284,134.45) and (284.45,134) .. (285,134) .. controls (285.55,134) and (286,134.45) .. (286,135) .. controls (286,135.55) and (285.55,136) .. (285,136) .. controls (284.45,136) and (284,135.55) .. (284,135) -- cycle ;
%Shape: Circle [id:dp741311962552621] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,135) .. controls (264,134.45) and (264.45,134) .. (265,134) .. controls (265.55,134) and (266,134.45) .. (266,135) .. controls (266,135.55) and (265.55,136) .. (265,136) .. controls (264.45,136) and (264,135.55) .. (264,135) -- cycle ;
%Shape: Circle [id:dp12262700444517338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,155) .. controls (344,154.45) and (344.45,154) .. (345,154) .. controls (345.55,154) and (346,154.45) .. (346,155) .. controls (346,155.55) and (345.55,156) .. (345,156) .. controls (344.45,156) and (344,155.55) .. (344,155) -- cycle ;
%Shape: Circle [id:dp47925593791961796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,155) .. controls (324,154.45) and (324.45,154) .. (325,154) .. controls (325.55,154) and (326,154.45) .. (326,155) .. controls (326,155.55) and (325.55,156) .. (325,156) .. controls (324.45,156) and (324,155.55) .. (324,155) -- cycle ;
%Shape: Circle [id:dp9108058374946428] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,155) .. controls (304,154.45) and (304.45,154) .. (305,154) .. controls (305.55,154) and (306,154.45) .. (306,155) .. controls (306,155.55) and (305.55,156) .. (305,156) .. controls (304.45,156) and (304,155.55) .. (304,155) -- cycle ;
%Shape: Circle [id:dp5293519236503916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,155) .. controls (284,154.45) and (284.45,154) .. (285,154) .. controls (285.55,154) and (286,154.45) .. (286,155) .. controls (286,155.55) and (285.55,156) .. (285,156) .. controls (284.45,156) and (284,155.55) .. (284,155) -- cycle ;
%Shape: Circle [id:dp534737243832528] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,175) .. controls (324,174.45) and (324.45,174) .. (325,174) .. controls (325.55,174) and (326,174.45) .. (326,175) .. controls (326,175.55) and (325.55,176) .. (325,176) .. controls (324.45,176) and (324,175.55) .. (324,175) -- cycle ;
%Shape: Circle [id:dp07760729469704675] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,175) .. controls (304,174.45) and (304.45,174) .. (305,174) .. controls (305.55,174) and (306,174.45) .. (306,175) .. controls (306,175.55) and (305.55,176) .. (305,176) .. controls (304.45,176) and (304,175.55) .. (304,175) -- cycle ;
%Shape: Circle [id:dp48661360379419394] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,195) .. controls (324,194.45) and (324.45,194) .. (325,194) .. controls (325.55,194) and (326,194.45) .. (326,195) .. controls (326,195.55) and (325.55,196) .. (325,196) .. controls (324.45,196) and (324,195.55) .. (324,195) -- cycle ;
%Shape: Circle [id:dp8563717293472268] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,175) .. controls (344,174.45) and (344.45,174) .. (345,174) .. controls (345.55,174) and (346,174.45) .. (346,175) .. controls (346,175.55) and (345.55,176) .. (345,176) .. controls (344.45,176) and (344,175.55) .. (344,175) -- cycle ;
%Shape: Circle [id:dp7958421079874984] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,195) .. controls (344,194.45) and (344.45,194) .. (345,194) .. controls (345.55,194) and (346,194.45) .. (346,195) .. controls (346,195.55) and (345.55,196) .. (345,196) .. controls (344.45,196) and (344,195.55) .. (344,195) -- cycle ;
%Shape: Circle [id:dp42624225187948683] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,115) .. controls (264,114.45) and (264.45,114) .. (265,114) .. controls (265.55,114) and (266,114.45) .. (266,115) .. controls (266,115.55) and (265.55,116) .. (265,116) .. controls (264.45,116) and (264,115.55) .. (264,115) -- cycle ;
%Shape: Circle [id:dp631575715896233] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (284,115) .. controls (284,114.45) and (284.45,114) .. (285,114) .. controls (285.55,114) and (286,114.45) .. (286,115) .. controls (286,115.55) and (285.55,116) .. (285,116) .. controls (284.45,116) and (284,115.55) .. (284,115) -- cycle ;
%Shape: Circle [id:dp6080480499216916] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,115) .. controls (304,114.45) and (304.45,114) .. (305,114) .. controls (305.55,114) and (306,114.45) .. (306,115) .. controls (306,115.55) and (305.55,116) .. (305,116) .. controls (304.45,116) and (304,115.55) .. (304,115) -- cycle ;
%Straight Lines [id:da12552063028270655] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (320,125) -- (330,125) ;
%Shape: Circle [id:dp47598441477085784] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,135) .. controls (304,134.45) and (304.45,134) .. (305,134) .. controls (305.55,134) and (306,134.45) .. (306,135) .. controls (306,135.55) and (305.55,136) .. (305,136) .. controls (304.45,136) and (304,135.55) .. (304,135) -- cycle ;
%Straight Lines [id:da17466871918631433] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300,145) -- (310,145) ;
%Straight Lines [id:da5622087424686792] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,130) -- (310,140) ;
%Straight Lines [id:da13142464217581717] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,130) -- (300,140) ;
%Straight Lines [id:da9460238884983265] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (300,125) -- (310,125) ;
%Shape: Circle [id:dp11277374984990507] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,115) .. controls (264,114.45) and (264.45,114) .. (265,114) .. controls (265.55,114) and (266,114.45) .. (266,115) .. controls (266,115.55) and (265.55,116) .. (265,116) .. controls (264.45,116) and (264,115.55) .. (264,115) -- cycle ;
%Shape: Circle [id:dp507381442824987] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264,115) .. controls (264,114.45) and (264.45,114) .. (265,114) .. controls (265.55,114) and (266,114.45) .. (266,115) .. controls (266,115.55) and (265.55,116) .. (265,116) .. controls (264.45,116) and (264,115.55) .. (264,115) -- cycle ;
%Straight Lines [id:da536201486585377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (260,110) -- (270,120) ;
%Straight Lines [id:da9201637372182003] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270,110) -- (260,120) ;
%Straight Lines [id:da6734762474535005] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (260,125) -- (270,125) ;
%Shape: Circle [id:dp2529693657755434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,175) .. controls (304,174.45) and (304.45,174) .. (305,174) .. controls (305.55,174) and (306,174.45) .. (306,175) .. controls (306,175.55) and (305.55,176) .. (305,176) .. controls (304.45,176) and (304,175.55) .. (304,175) -- cycle ;
%Shape: Circle [id:dp9765533533436548] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (304,175) .. controls (304,174.45) and (304.45,174) .. (305,174) .. controls (305.55,174) and (306,174.45) .. (306,175) .. controls (306,175.55) and (305.55,176) .. (305,176) .. controls (304.45,176) and (304,175.55) .. (304,175) -- cycle ;
%Straight Lines [id:da7893255293249657] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,170) -- (310,180) ;
%Straight Lines [id:da7065117120797857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (310,170) -- (300,180) ;
%Straight Lines [id:da7847963003114873] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (320,165) -- (330,165) ;
%Straight Lines [id:da8112869860094176] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (295,130) -- (295,140) ;
%Shape: Circle [id:dp30891465328433276] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,175) .. controls (344,174.45) and (344.45,174) .. (345,174) .. controls (345.55,174) and (346,174.45) .. (346,175) .. controls (346,175.55) and (345.55,176) .. (345,176) .. controls (344.45,176) and (344,175.55) .. (344,175) -- cycle ;
%Shape: Circle [id:dp906710797374175] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,175) .. controls (344,174.45) and (344.45,174) .. (345,174) .. controls (345.55,174) and (346,174.45) .. (346,175) .. controls (346,175.55) and (345.55,176) .. (345,176) .. controls (344.45,176) and (344,175.55) .. (344,175) -- cycle ;
%Shape: Circle [id:dp7671734557627321] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,175) .. controls (344,174.45) and (344.45,174) .. (345,174) .. controls (345.55,174) and (346,174.45) .. (346,175) .. controls (346,175.55) and (345.55,176) .. (345,176) .. controls (344.45,176) and (344,175.55) .. (344,175) -- cycle ;
%Straight Lines [id:da3607538268570549] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,170) -- (350,180) ;
%Straight Lines [id:da7567780434680926] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (350,170) -- (340,180) ;
%Shape: Circle [id:dp6857527607757317] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,195) .. controls (324,194.45) and (324.45,194) .. (325,194) .. controls (325.55,194) and (326,194.45) .. (326,195) .. controls (326,195.55) and (325.55,196) .. (325,196) .. controls (324.45,196) and (324,195.55) .. (324,195) -- cycle ;
%Shape: Circle [id:dp07156219844709177] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,195) .. controls (324,194.45) and (324.45,194) .. (325,194) .. controls (325.55,194) and (326,194.45) .. (326,195) .. controls (326,195.55) and (325.55,196) .. (325,196) .. controls (324.45,196) and (324,195.55) .. (324,195) -- cycle ;
%Shape: Circle [id:dp5634765837399338] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (324,195) .. controls (324,194.45) and (324.45,194) .. (325,194) .. controls (325.55,194) and (326,194.45) .. (326,195) .. controls (326,195.55) and (325.55,196) .. (325,196) .. controls (324.45,196) and (324,195.55) .. (324,195) -- cycle ;
%Straight Lines [id:da616058602768385] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320,190) -- (330,200) ;
%Straight Lines [id:da9595762455442929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (330,190) -- (320,200) ;
%Straight Lines [id:da7343786287135161] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (335,130) -- (335,140) ;
%Straight Lines [id:da728239591581074] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275,130) -- (275,140) ;
%Straight Lines [id:da9296809971439193] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (295,170) -- (295,180) ;
%Straight Lines [id:da4777412919170123] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (277.05,165.05) -- (289.75,165) ;
%Shape: Square [id:dp32517639698375156] 
\draw   (444.67,119.7) -- (454.67,119.7) -- (454.67,129.7) -- (444.67,129.7) -- cycle ;
%Shape: Square [id:dp07504489540690829] 
\draw   (464.67,119.7) -- (474.67,119.7) -- (474.67,129.7) -- (464.67,129.7) -- cycle ;
%Shape: Square [id:dp6335807900079475] 
\draw   (484.67,119.7) -- (494.67,119.7) -- (494.67,129.7) -- (484.67,129.7) -- cycle ;
%Shape: Square [id:dp8096333137946627] 
\draw   (504.67,119.7) -- (514.67,119.7) -- (514.67,129.7) -- (504.67,129.7) -- cycle ;
%Shape: Square [id:dp7603720053192753] 
\draw   (524.67,119.7) -- (534.67,119.7) -- (534.67,129.7) -- (524.67,129.7) -- cycle ;
%Shape: Square [id:dp6676218095432784] 
\draw   (464.67,139.7) -- (474.67,139.7) -- (474.67,149.7) -- (464.67,149.7) -- cycle ;
%Shape: Square [id:dp7432145877055922] 
\draw   (484.67,139.7) -- (494.67,139.7) -- (494.67,149.7) -- (484.67,149.7) -- cycle ;
%Shape: Square [id:dp49831514583560677] 
\draw   (504.67,139.7) -- (514.67,139.7) -- (514.67,149.7) -- (504.67,149.7) -- cycle ;
%Shape: Square [id:dp18412386576533146] 
\draw   (524.67,139.7) -- (534.67,139.7) -- (534.67,149.7) -- (524.67,149.7) -- cycle ;
%Shape: Square [id:dp0841076696434997] 
\draw   (484.67,159.7) -- (494.67,159.7) -- (494.67,169.7) -- (484.67,169.7) -- cycle ;
%Shape: Square [id:dp2707617878805946] 
\draw   (504.67,159.7) -- (514.67,159.7) -- (514.67,169.7) -- (504.67,169.7) -- cycle ;
%Shape: Square [id:dp6165702105774042] 
\draw   (524.67,159.7) -- (534.67,159.7) -- (534.67,169.7) -- (524.67,169.7) -- cycle ;
%Shape: Square [id:dp4496184194530479] 
\draw   (504.67,179.7) -- (514.67,179.7) -- (514.67,189.7) -- (504.67,189.7) -- cycle ;
%Shape: Square [id:dp13645598857517993] 
\draw   (524.67,179.7) -- (534.67,179.7) -- (534.67,189.7) -- (524.67,189.7) -- cycle ;
%Shape: Square [id:dp7462836424687103] 
\draw   (524.67,199.7) -- (534.67,199.7) -- (534.67,209.7) -- (524.67,209.7) -- cycle ;
%Shape: Square [id:dp29381499757719487] 
\draw   (524.67,199.7) -- (534.67,199.7) -- (534.67,209.7) -- (524.67,209.7) -- cycle ;
%Straight Lines [id:da12152754289686851] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (449.67,104.7) -- (469.67,104.7) ;
%Straight Lines [id:da7698208769903181] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (473.73,184.57) -- (487.4,184.57) ;
%Straight Lines [id:da7221955521658074] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (469.67,104.7) -- (489.67,104.7) ;
%Straight Lines [id:da17842880653649873] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,104.7) -- (509.67,104.7) ;
%Straight Lines [id:da5686984084791131] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.67,104.7) -- (529.67,104.7) ;
%Straight Lines [id:da8113394321555094] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529.67,104.7) -- (549.67,104.7) ;
%Straight Lines [id:da10925677691857949] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (434.4,144.57) -- (444.67,144.7) ;
%Straight Lines [id:da5854674883501672] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (454.07,164.57) -- (464.67,164.7) ;
%Straight Lines [id:da8255131679141072] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.33,205.03) -- (508.07,205.23) ;
%Straight Lines [id:da9469606526432004] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,109.7) -- (549.67,119.7) ;
%Straight Lines [id:da026302117627858612] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,129.7) -- (549.67,139.7) ;
%Straight Lines [id:da5320337400273281] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,149.7) -- (549.67,159.7) ;
%Straight Lines [id:da9987808993186973] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,169.7) -- (549.67,179.7) ;
%Straight Lines [id:da835668758687679] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,189.7) -- (549.67,199.7) ;
%Straight Lines [id:da08337667538990523] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (429.67,129.7) -- (429.67,139.7) ;
%Straight Lines [id:da08619199257829835] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (449.67,149.7) -- (449.67,159.7) ;
%Straight Lines [id:da7107588903687307] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (469.67,169.7) -- (469.67,179.7) ;
%Straight Lines [id:da5777731165513236] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,189.7) -- (489.67,199.7) ;
%Straight Lines [id:da9781372381760007] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.67,109.7) -- (524.67,119.7) ;
%Straight Lines [id:da5132373473251373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.67,109.7) -- (514.67,119.7) ;
%Shape: Circle [id:dp0018940537568867821] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,134.7) .. controls (518.67,134.15) and (519.11,133.7) .. (519.67,133.7) .. controls (520.22,133.7) and (520.67,134.15) .. (520.67,134.7) .. controls (520.67,135.25) and (520.22,135.7) .. (519.67,135.7) .. controls (519.11,135.7) and (518.67,135.25) .. (518.67,134.7) -- cycle ;
%Shape: Circle [id:dp6416636888679284] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,134.7) .. controls (538.67,134.15) and (539.11,133.7) .. (539.67,133.7) .. controls (540.22,133.7) and (540.67,134.15) .. (540.67,134.7) .. controls (540.67,135.25) and (540.22,135.7) .. (539.67,135.7) .. controls (539.11,135.7) and (538.67,135.25) .. (538.67,134.7) -- cycle ;
%Shape: Circle [id:dp5196511900280483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,114.7) .. controls (518.67,114.15) and (519.11,113.7) .. (519.67,113.7) .. controls (520.22,113.7) and (520.67,114.15) .. (520.67,114.7) .. controls (520.67,115.25) and (520.22,115.7) .. (519.67,115.7) .. controls (519.11,115.7) and (518.67,115.25) .. (518.67,114.7) -- cycle ;
%Shape: Circle [id:dp22324062529800925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,134.7) .. controls (498.67,134.15) and (499.11,133.7) .. (499.67,133.7) .. controls (500.22,133.7) and (500.67,134.15) .. (500.67,134.7) .. controls (500.67,135.25) and (500.22,135.7) .. (499.67,135.7) .. controls (499.11,135.7) and (498.67,135.25) .. (498.67,134.7) -- cycle ;
%Shape: Circle [id:dp7309275991557609] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.67,134.7) .. controls (478.67,134.15) and (479.11,133.7) .. (479.67,133.7) .. controls (480.22,133.7) and (480.67,134.15) .. (480.67,134.7) .. controls (480.67,135.25) and (480.22,135.7) .. (479.67,135.7) .. controls (479.11,135.7) and (478.67,135.25) .. (478.67,134.7) -- cycle ;
%Shape: Circle [id:dp7850501770647769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,134.7) .. controls (458.67,134.15) and (459.11,133.7) .. (459.67,133.7) .. controls (460.22,133.7) and (460.67,134.15) .. (460.67,134.7) .. controls (460.67,135.25) and (460.22,135.7) .. (459.67,135.7) .. controls (459.11,135.7) and (458.67,135.25) .. (458.67,134.7) -- cycle ;
%Shape: Circle [id:dp9442116628942796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,154.7) .. controls (538.67,154.15) and (539.11,153.7) .. (539.67,153.7) .. controls (540.22,153.7) and (540.67,154.15) .. (540.67,154.7) .. controls (540.67,155.25) and (540.22,155.7) .. (539.67,155.7) .. controls (539.11,155.7) and (538.67,155.25) .. (538.67,154.7) -- cycle ;
%Shape: Circle [id:dp32721095278034196] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,154.7) .. controls (518.67,154.15) and (519.11,153.7) .. (519.67,153.7) .. controls (520.22,153.7) and (520.67,154.15) .. (520.67,154.7) .. controls (520.67,155.25) and (520.22,155.7) .. (519.67,155.7) .. controls (519.11,155.7) and (518.67,155.25) .. (518.67,154.7) -- cycle ;
%Shape: Circle [id:dp11021432199882142] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,154.7) .. controls (498.67,154.15) and (499.11,153.7) .. (499.67,153.7) .. controls (500.22,153.7) and (500.67,154.15) .. (500.67,154.7) .. controls (500.67,155.25) and (500.22,155.7) .. (499.67,155.7) .. controls (499.11,155.7) and (498.67,155.25) .. (498.67,154.7) -- cycle ;
%Shape: Circle [id:dp77035969997352] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.67,154.7) .. controls (478.67,154.15) and (479.11,153.7) .. (479.67,153.7) .. controls (480.22,153.7) and (480.67,154.15) .. (480.67,154.7) .. controls (480.67,155.25) and (480.22,155.7) .. (479.67,155.7) .. controls (479.11,155.7) and (478.67,155.25) .. (478.67,154.7) -- cycle ;
%Shape: Circle [id:dp4953879899414457] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,174.7) .. controls (518.67,174.15) and (519.11,173.7) .. (519.67,173.7) .. controls (520.22,173.7) and (520.67,174.15) .. (520.67,174.7) .. controls (520.67,175.25) and (520.22,175.7) .. (519.67,175.7) .. controls (519.11,175.7) and (518.67,175.25) .. (518.67,174.7) -- cycle ;
%Shape: Circle [id:dp21743578291800714] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,174.7) .. controls (498.67,174.15) and (499.11,173.7) .. (499.67,173.7) .. controls (500.22,173.7) and (500.67,174.15) .. (500.67,174.7) .. controls (500.67,175.25) and (500.22,175.7) .. (499.67,175.7) .. controls (499.11,175.7) and (498.67,175.25) .. (498.67,174.7) -- cycle ;
%Shape: Circle [id:dp5386644306666808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Shape: Circle [id:dp6929650377319483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Shape: Circle [id:dp41075948702261167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,194.7) .. controls (538.67,194.15) and (539.11,193.7) .. (539.67,193.7) .. controls (540.22,193.7) and (540.67,194.15) .. (540.67,194.7) .. controls (540.67,195.25) and (540.22,195.7) .. (539.67,195.7) .. controls (539.11,195.7) and (538.67,195.25) .. (538.67,194.7) -- cycle ;
%Shape: Circle [id:dp5577817366193198] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,114.7) .. controls (458.67,114.15) and (459.11,113.7) .. (459.67,113.7) .. controls (460.22,113.7) and (460.67,114.15) .. (460.67,114.7) .. controls (460.67,115.25) and (460.22,115.7) .. (459.67,115.7) .. controls (459.11,115.7) and (458.67,115.25) .. (458.67,114.7) -- cycle ;
%Shape: Circle [id:dp32671817592744423] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.67,114.7) .. controls (478.67,114.15) and (479.11,113.7) .. (479.67,113.7) .. controls (480.22,113.7) and (480.67,114.15) .. (480.67,114.7) .. controls (480.67,115.25) and (480.22,115.7) .. (479.67,115.7) .. controls (479.11,115.7) and (478.67,115.25) .. (478.67,114.7) -- cycle ;
%Shape: Circle [id:dp3104811394930085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,114.7) .. controls (498.67,114.15) and (499.11,113.7) .. (499.67,113.7) .. controls (500.22,113.7) and (500.67,114.15) .. (500.67,114.7) .. controls (500.67,115.25) and (500.22,115.7) .. (499.67,115.7) .. controls (499.11,115.7) and (498.67,115.25) .. (498.67,114.7) -- cycle ;
%Straight Lines [id:da02270389771659609] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.67,124.7) -- (524.67,124.7) ;
%Shape: Circle [id:dp1557513984938237] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,134.7) .. controls (498.67,134.15) and (499.11,133.7) .. (499.67,133.7) .. controls (500.22,133.7) and (500.67,134.15) .. (500.67,134.7) .. controls (500.67,135.25) and (500.22,135.7) .. (499.67,135.7) .. controls (499.11,135.7) and (498.67,135.25) .. (498.67,134.7) -- cycle ;
%Straight Lines [id:da6065909533520297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (494.67,144.7) -- (504.67,144.7) ;
%Straight Lines [id:da31947003927472006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.67,129.7) -- (504.67,139.7) ;
%Straight Lines [id:da4645907564232381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.67,129.7) -- (494.67,139.7) ;
%Straight Lines [id:da7949155477547616] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (494.67,124.7) -- (504.67,124.7) ;
%Shape: Circle [id:dp6612765886125973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,114.7) .. controls (458.67,114.15) and (459.11,113.7) .. (459.67,113.7) .. controls (460.22,113.7) and (460.67,114.15) .. (460.67,114.7) .. controls (460.67,115.25) and (460.22,115.7) .. (459.67,115.7) .. controls (459.11,115.7) and (458.67,115.25) .. (458.67,114.7) -- cycle ;
%Shape: Circle [id:dp523372519669387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,114.7) .. controls (458.67,114.15) and (459.11,113.7) .. (459.67,113.7) .. controls (460.22,113.7) and (460.67,114.15) .. (460.67,114.7) .. controls (460.67,115.25) and (460.22,115.7) .. (459.67,115.7) .. controls (459.11,115.7) and (458.67,115.25) .. (458.67,114.7) -- cycle ;
%Straight Lines [id:da2798604271777754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454.67,109.7) -- (464.67,119.7) ;
%Straight Lines [id:da9056278641947444] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (464.67,109.7) -- (454.67,119.7) ;
%Straight Lines [id:da47400508503029326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (454.67,124.7) -- (464.67,124.7) ;
%Shape: Circle [id:dp15259727538715007] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,174.7) .. controls (498.67,174.15) and (499.11,173.7) .. (499.67,173.7) .. controls (500.22,173.7) and (500.67,174.15) .. (500.67,174.7) .. controls (500.67,175.25) and (500.22,175.7) .. (499.67,175.7) .. controls (499.11,175.7) and (498.67,175.25) .. (498.67,174.7) -- cycle ;
%Shape: Circle [id:dp5996830201693539] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,174.7) .. controls (498.67,174.15) and (499.11,173.7) .. (499.67,173.7) .. controls (500.22,173.7) and (500.67,174.15) .. (500.67,174.7) .. controls (500.67,175.25) and (500.22,175.7) .. (499.67,175.7) .. controls (499.11,175.7) and (498.67,175.25) .. (498.67,174.7) -- cycle ;
%Straight Lines [id:da561216734931747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.67,169.7) -- (504.67,179.7) ;
%Straight Lines [id:da900276653628177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.67,169.7) -- (494.67,179.7) ;
%Straight Lines [id:da5309924996623361] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.67,164.7) -- (524.67,164.7) ;
%Straight Lines [id:da9529655661356595] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,129.7) -- (489.67,139.7) ;
%Shape: Circle [id:dp3680308061555919] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Shape: Circle [id:dp3422985050751808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Shape: Circle [id:dp9119601104787927] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Straight Lines [id:da58604051583182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534.67,169.7) -- (544.67,179.7) ;
%Straight Lines [id:da035240943756924104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (544.67,169.7) -- (534.67,179.7) ;
%Shape: Circle [id:dp959919860001363] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Shape: Circle [id:dp6723028796927151] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Shape: Circle [id:dp803420135776105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Straight Lines [id:da1513158413807354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.67,189.7) -- (524.67,199.7) ;
%Straight Lines [id:da008694399690156285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.67,189.7) -- (514.67,199.7) ;
%Straight Lines [id:da8333512478638665] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529.67,129.45) -- (529.67,139.45) ;
%Straight Lines [id:da949196475357297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (469.67,129.7) -- (469.67,139.7) ;
%Straight Lines [id:da15239000351550835] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,169.7) -- (489.67,179.7) ;
%Straight Lines [id:da49921592054572206] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (471.72,164.75) -- (484.42,164.7) ;
%Straight Lines [id:da31536568314654345] 
\draw    (370.4,155.33) -- (407.27,155.02) ;
\draw [shift={(409.27,155)}, rotate = 179.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6716007999871074] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479,134.37) .. controls (479,133.81) and (479.45,133.37) .. (480,133.37) .. controls (480.55,133.37) and (481,133.81) .. (481,134.37) .. controls (481,134.92) and (480.55,135.37) .. (480,135.37) .. controls (479.45,135.37) and (479,134.92) .. (479,134.37) -- cycle ;
%Shape: Circle [id:dp5188276723326921] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479,134.37) .. controls (479,133.81) and (479.45,133.37) .. (480,133.37) .. controls (480.55,133.37) and (481,133.81) .. (481,134.37) .. controls (481,134.92) and (480.55,135.37) .. (480,135.37) .. controls (479.45,135.37) and (479,134.92) .. (479,134.37) -- cycle ;
%Shape: Circle [id:dp05704011099781581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479,134.37) .. controls (479,133.81) and (479.45,133.37) .. (480,133.37) .. controls (480.55,133.37) and (481,133.81) .. (481,134.37) .. controls (481,134.92) and (480.55,135.37) .. (480,135.37) .. controls (479.45,135.37) and (479,134.92) .. (479,134.37) -- cycle ;
%Straight Lines [id:da8431712824705797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475,129.37) -- (485,139.37) ;
%Straight Lines [id:da7064866337971032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485,129.37) -- (475,139.37) ;
%Straight Lines [id:da2907212675969839] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (515,144.7) -- (525,144.7) ;
%Straight Lines [id:da8967367130661925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.75,129.12) -- (524.75,139.12) ;
%Straight Lines [id:da4868039603327836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.75,129.12) -- (514.75,139.12) ;
%Straight Lines [id:da9636677224238752] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,149.45) -- (549.67,159.45) ;
%Straight Lines [id:da45947536560241997] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.92,129.95) -- (509.92,139.95) ;
%Straight Lines [id:da5117334849755633] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.92,169.95) -- (509.92,179.95) ;
%Straight Lines [id:da9346390573959942] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529.92,169.7) -- (529.92,179.7) ;
%Straight Lines [id:da18528685561775804] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (474.42,144.95) -- (484.42,144.95) ;
%Straight Lines [id:da25978813420925073] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (474.42,123.95) -- (484.42,123.95) ;
%Straight Lines [id:da18970734939193767] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.92,185.7) -- (524.92,185.7) ;
%Straight Lines [id:da7713881144493506] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (513.95,204.95) -- (518.95,204.95) -- (524.92,204.95) ;
%Straight Lines [id:da7312082677732807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.92,149.95) -- (524.92,159.95) ;
%Straight Lines [id:da3721629034901244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.92,149.95) -- (514.92,159.95) ;
%Straight Lines [id:da7768122696385154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.67,149.45) -- (484.67,159.45) ;
%Straight Lines [id:da3672976131702963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484.67,149.45) -- (474.67,159.45) ;
%Straight Lines [id:da4339176600303476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.92,169.7) -- (524.92,179.7) ;
%Straight Lines [id:da489086758762574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.92,169.7) -- (514.92,179.7) ;
%Straight Lines [id:da5086163379351392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.92,110.2) -- (484.92,120.2) ;
%Straight Lines [id:da8770448117798557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484.92,110.2) -- (474.92,120.2) ;
%Straight Lines [id:da6767249785787579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.42,109.7) -- (504.42,119.7) ;
%Straight Lines [id:da2821062684148785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.42,109.7) -- (494.42,119.7) ;
%Straight Lines [id:da04206266498580957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (535.17,129.25) -- (545.17,139.25) ;
%Straight Lines [id:da8189872538614364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (545.17,129.25) -- (535.17,139.25) ;
%Straight Lines [id:da2480954619650646] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (318.67,226.03) -- (333.4,226.23) ;
%Straight Lines [id:da7787250324000243] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (315.67,210.7) -- (315.67,220.7) ;
%Straight Lines [id:da4361732914988268] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (512.67,226.03) -- (527.4,226.23) ;
%Straight Lines [id:da6443156402043058] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.67,210.7) -- (509.67,220.7) ;
%Straight Lines [id:da9440122925859105] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (530,210) -- (529.67,221.7) ;

% Text Node
\draw (249.67,96.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (290,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (309.25,96.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (330,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (270.5,96.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,196.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349.5,137.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (349,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (249,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (231,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (269,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (290.5,177.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (231,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (310.5,198.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (290.5,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (270.5,177.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (251,157.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (291.25,159.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (444.33,96.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,176.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (484.67,96.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (503.92,95.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (524.67,96.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,156.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (465.17,96.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,196.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,137.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (543.67,116.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (543.67,96.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (443.67,136.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (425.67,116.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (463.67,156.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (485.17,177.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (425.67,136.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (505.17,197.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (485.17,196.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (465.17,177.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (445.67,157.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (485.92,159) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (330.5,218.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (310.5,217.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (524.5,218.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (504.5,217.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (526.17,199.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};

\end{tikzpicture}

==> (inline-4) <==
\begin{pmatrix}
1 & 1\\
0 & 1 
\end{pmatrix}
\begin{bmatrix}
1 & 1 & 1 & 1 & 1 \\
 & 1 & 1 & 1& 1\\
 &  & 0 & 0& 0\\
&  &  & 0& 0\\
&  &  & & 0\\
\end{bmatrix}.
\]
 \end{exmp}
 \begin{figure}[t]

\centering
\resizebox{150pt}{100pt}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Shape: Square [id:dp32517639698375156] 
\draw   (444.67,119.7) -- (454.67,119.7) -- (454.67,129.7) -- (444.67,129.7) -- cycle ;
%Shape: Square [id:dp07504489540690829] 
\draw   (464.67,119.7) -- (474.67,119.7) -- (474.67,129.7) -- (464.67,129.7) -- cycle ;
%Shape: Square [id:dp6335807900079475] 
\draw   (484.67,119.7) -- (494.67,119.7) -- (494.67,129.7) -- (484.67,129.7) -- cycle ;
%Shape: Square [id:dp8096333137946627] 
\draw   (504.67,119.7) -- (514.67,119.7) -- (514.67,129.7) -- (504.67,129.7) -- cycle ;
%Shape: Square [id:dp7603720053192753] 
\draw   (524.67,119.7) -- (534.67,119.7) -- (534.67,129.7) -- (524.67,129.7) -- cycle ;
%Shape: Square [id:dp6676218095432784] 
\draw   (464.67,139.7) -- (474.67,139.7) -- (474.67,149.7) -- (464.67,149.7) -- cycle ;
%Shape: Square [id:dp7432145877055922] 
\draw   (484.67,139.7) -- (494.67,139.7) -- (494.67,149.7) -- (484.67,149.7) -- cycle ;
%Shape: Square [id:dp49831514583560677] 
\draw   (504.67,139.7) -- (514.67,139.7) -- (514.67,149.7) -- (504.67,149.7) -- cycle ;
%Shape: Square [id:dp18412386576533146] 
\draw   (524.67,139.7) -- (534.67,139.7) -- (534.67,149.7) -- (524.67,149.7) -- cycle ;
%Shape: Square [id:dp0841076696434997] 
\draw   (484.67,159.7) -- (494.67,159.7) -- (494.67,169.7) -- (484.67,169.7) -- cycle ;
%Shape: Square [id:dp2707617878805946] 
\draw   (504.67,159.7) -- (514.67,159.7) -- (514.67,169.7) -- (504.67,169.7) -- cycle ;
%Shape: Square [id:dp6165702105774042] 
\draw   (524.67,159.7) -- (534.67,159.7) -- (534.67,169.7) -- (524.67,169.7) -- cycle ;
%Shape: Square [id:dp4496184194530479] 
\draw   (504.67,179.7) -- (514.67,179.7) -- (514.67,189.7) -- (504.67,189.7) -- cycle ;
%Shape: Square [id:dp13645598857517993] 
\draw   (524.67,179.7) -- (534.67,179.7) -- (534.67,189.7) -- (524.67,189.7) -- cycle ;
%Shape: Square [id:dp7462836424687103] 
\draw   (524.67,199.7) -- (534.67,199.7) -- (534.67,209.7) -- (524.67,209.7) -- cycle ;
%Shape: Square [id:dp29381499757719487] 
\draw   (524.67,199.7) -- (534.67,199.7) -- (534.67,209.7) -- (524.67,209.7) -- cycle ;
%Straight Lines [id:da12152754289686851] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (449.67,104.7) -- (469.67,104.7) ;
%Straight Lines [id:da7698208769903181] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (473.73,184.57) -- (487.4,184.57) ;
%Straight Lines [id:da7221955521658074] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (469.67,104.7) -- (489.67,104.7) ;
%Straight Lines [id:da17842880653649873] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,104.7) -- (509.67,104.7) ;
%Straight Lines [id:da5686984084791131] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.67,104.7) -- (529.67,104.7) ;
%Straight Lines [id:da8113394321555094] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529.67,104.7) -- (549.67,104.7) ;
%Straight Lines [id:da10925677691857949] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (434.4,144.57) -- (444.67,144.7) ;
%Straight Lines [id:da5854674883501672] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (454.07,164.57) -- (464.67,164.7) ;
%Straight Lines [id:da8255131679141072] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (493.33,205.03) -- (508.07,205.23) ;
%Straight Lines [id:da9469606526432004] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,109.7) -- (549.67,119.7) ;
%Straight Lines [id:da026302117627858612] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,129.7) -- (549.67,139.7) ;
%Straight Lines [id:da5320337400273281] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,149.7) -- (549.67,159.7) ;
%Straight Lines [id:da9987808993186973] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,169.7) -- (549.67,179.7) ;
%Straight Lines [id:da835668758687679] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,189.7) -- (549.67,199.7) ;
%Straight Lines [id:da08337667538990523] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (429.67,129.7) -- (429.67,139.7) ;
%Straight Lines [id:da08619199257829835] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (449.67,149.7) -- (449.67,159.7) ;
%Straight Lines [id:da7107588903687307] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (469.67,169.7) -- (469.67,179.7) ;
%Straight Lines [id:da5777731165513236] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,189.7) -- (489.67,199.7) ;
%Straight Lines [id:da9781372381760007] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.67,109.7) -- (524.67,119.7) ;
%Straight Lines [id:da5132373473251373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.67,109.7) -- (514.67,119.7) ;
%Shape: Circle [id:dp0018940537568867821] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,134.7) .. controls (518.67,134.15) and (519.11,133.7) .. (519.67,133.7) .. controls (520.22,133.7) and (520.67,134.15) .. (520.67,134.7) .. controls (520.67,135.25) and (520.22,135.7) .. (519.67,135.7) .. controls (519.11,135.7) and (518.67,135.25) .. (518.67,134.7) -- cycle ;
%Shape: Circle [id:dp6416636888679284] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,134.7) .. controls (538.67,134.15) and (539.11,133.7) .. (539.67,133.7) .. controls (540.22,133.7) and (540.67,134.15) .. (540.67,134.7) .. controls (540.67,135.25) and (540.22,135.7) .. (539.67,135.7) .. controls (539.11,135.7) and (538.67,135.25) .. (538.67,134.7) -- cycle ;
%Shape: Circle [id:dp5196511900280483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,114.7) .. controls (518.67,114.15) and (519.11,113.7) .. (519.67,113.7) .. controls (520.22,113.7) and (520.67,114.15) .. (520.67,114.7) .. controls (520.67,115.25) and (520.22,115.7) .. (519.67,115.7) .. controls (519.11,115.7) and (518.67,115.25) .. (518.67,114.7) -- cycle ;
%Shape: Circle [id:dp22324062529800925] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,134.7) .. controls (498.67,134.15) and (499.11,133.7) .. (499.67,133.7) .. controls (500.22,133.7) and (500.67,134.15) .. (500.67,134.7) .. controls (500.67,135.25) and (500.22,135.7) .. (499.67,135.7) .. controls (499.11,135.7) and (498.67,135.25) .. (498.67,134.7) -- cycle ;
%Shape: Circle [id:dp7309275991557609] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.67,134.7) .. controls (478.67,134.15) and (479.11,133.7) .. (479.67,133.7) .. controls (480.22,133.7) and (480.67,134.15) .. (480.67,134.7) .. controls (480.67,135.25) and (480.22,135.7) .. (479.67,135.7) .. controls (479.11,135.7) and (478.67,135.25) .. (478.67,134.7) -- cycle ;
%Shape: Circle [id:dp7850501770647769] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,134.7) .. controls (458.67,134.15) and (459.11,133.7) .. (459.67,133.7) .. controls (460.22,133.7) and (460.67,134.15) .. (460.67,134.7) .. controls (460.67,135.25) and (460.22,135.7) .. (459.67,135.7) .. controls (459.11,135.7) and (458.67,135.25) .. (458.67,134.7) -- cycle ;
%Shape: Circle [id:dp9442116628942796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,154.7) .. controls (538.67,154.15) and (539.11,153.7) .. (539.67,153.7) .. controls (540.22,153.7) and (540.67,154.15) .. (540.67,154.7) .. controls (540.67,155.25) and (540.22,155.7) .. (539.67,155.7) .. controls (539.11,155.7) and (538.67,155.25) .. (538.67,154.7) -- cycle ;
%Shape: Circle [id:dp32721095278034196] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,154.7) .. controls (518.67,154.15) and (519.11,153.7) .. (519.67,153.7) .. controls (520.22,153.7) and (520.67,154.15) .. (520.67,154.7) .. controls (520.67,155.25) and (520.22,155.7) .. (519.67,155.7) .. controls (519.11,155.7) and (518.67,155.25) .. (518.67,154.7) -- cycle ;
%Shape: Circle [id:dp11021432199882142] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,154.7) .. controls (498.67,154.15) and (499.11,153.7) .. (499.67,153.7) .. controls (500.22,153.7) and (500.67,154.15) .. (500.67,154.7) .. controls (500.67,155.25) and (500.22,155.7) .. (499.67,155.7) .. controls (499.11,155.7) and (498.67,155.25) .. (498.67,154.7) -- cycle ;
%Shape: Circle [id:dp77035969997352] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.67,154.7) .. controls (478.67,154.15) and (479.11,153.7) .. (479.67,153.7) .. controls (480.22,153.7) and (480.67,154.15) .. (480.67,154.7) .. controls (480.67,155.25) and (480.22,155.7) .. (479.67,155.7) .. controls (479.11,155.7) and (478.67,155.25) .. (478.67,154.7) -- cycle ;
%Shape: Circle [id:dp4953879899414457] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,174.7) .. controls (518.67,174.15) and (519.11,173.7) .. (519.67,173.7) .. controls (520.22,173.7) and (520.67,174.15) .. (520.67,174.7) .. controls (520.67,175.25) and (520.22,175.7) .. (519.67,175.7) .. controls (519.11,175.7) and (518.67,175.25) .. (518.67,174.7) -- cycle ;
%Shape: Circle [id:dp21743578291800714] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,174.7) .. controls (498.67,174.15) and (499.11,173.7) .. (499.67,173.7) .. controls (500.22,173.7) and (500.67,174.15) .. (500.67,174.7) .. controls (500.67,175.25) and (500.22,175.7) .. (499.67,175.7) .. controls (499.11,175.7) and (498.67,175.25) .. (498.67,174.7) -- cycle ;
%Shape: Circle [id:dp5386644306666808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Shape: Circle [id:dp6929650377319483] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Shape: Circle [id:dp41075948702261167] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,194.7) .. controls (538.67,194.15) and (539.11,193.7) .. (539.67,193.7) .. controls (540.22,193.7) and (540.67,194.15) .. (540.67,194.7) .. controls (540.67,195.25) and (540.22,195.7) .. (539.67,195.7) .. controls (539.11,195.7) and (538.67,195.25) .. (538.67,194.7) -- cycle ;
%Shape: Circle [id:dp5577817366193198] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,114.7) .. controls (458.67,114.15) and (459.11,113.7) .. (459.67,113.7) .. controls (460.22,113.7) and (460.67,114.15) .. (460.67,114.7) .. controls (460.67,115.25) and (460.22,115.7) .. (459.67,115.7) .. controls (459.11,115.7) and (458.67,115.25) .. (458.67,114.7) -- cycle ;
%Shape: Circle [id:dp32671817592744423] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (478.67,114.7) .. controls (478.67,114.15) and (479.11,113.7) .. (479.67,113.7) .. controls (480.22,113.7) and (480.67,114.15) .. (480.67,114.7) .. controls (480.67,115.25) and (480.22,115.7) .. (479.67,115.7) .. controls (479.11,115.7) and (478.67,115.25) .. (478.67,114.7) -- cycle ;
%Shape: Circle [id:dp3104811394930085] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,114.7) .. controls (498.67,114.15) and (499.11,113.7) .. (499.67,113.7) .. controls (500.22,113.7) and (500.67,114.15) .. (500.67,114.7) .. controls (500.67,115.25) and (500.22,115.7) .. (499.67,115.7) .. controls (499.11,115.7) and (498.67,115.25) .. (498.67,114.7) -- cycle ;
%Straight Lines [id:da02270389771659609] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.67,124.7) -- (524.67,124.7) ;
%Shape: Circle [id:dp1557513984938237] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,134.7) .. controls (498.67,134.15) and (499.11,133.7) .. (499.67,133.7) .. controls (500.22,133.7) and (500.67,134.15) .. (500.67,134.7) .. controls (500.67,135.25) and (500.22,135.7) .. (499.67,135.7) .. controls (499.11,135.7) and (498.67,135.25) .. (498.67,134.7) -- cycle ;
%Straight Lines [id:da6065909533520297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (494.67,144.7) -- (504.67,144.7) ;
%Straight Lines [id:da31947003927472006] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.67,129.7) -- (504.67,139.7) ;
%Straight Lines [id:da4645907564232381] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.67,129.7) -- (494.67,139.7) ;
%Straight Lines [id:da7949155477547616] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (494.67,124.7) -- (504.67,124.7) ;
%Shape: Circle [id:dp6612765886125973] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,114.7) .. controls (458.67,114.15) and (459.11,113.7) .. (459.67,113.7) .. controls (460.22,113.7) and (460.67,114.15) .. (460.67,114.7) .. controls (460.67,115.25) and (460.22,115.7) .. (459.67,115.7) .. controls (459.11,115.7) and (458.67,115.25) .. (458.67,114.7) -- cycle ;
%Shape: Circle [id:dp523372519669387] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.67,114.7) .. controls (458.67,114.15) and (459.11,113.7) .. (459.67,113.7) .. controls (460.22,113.7) and (460.67,114.15) .. (460.67,114.7) .. controls (460.67,115.25) and (460.22,115.7) .. (459.67,115.7) .. controls (459.11,115.7) and (458.67,115.25) .. (458.67,114.7) -- cycle ;
%Straight Lines [id:da2798604271777754] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (454.67,109.7) -- (464.67,119.7) ;
%Straight Lines [id:da9056278641947444] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (464.67,109.7) -- (454.67,119.7) ;
%Straight Lines [id:da47400508503029326] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (454.67,124.7) -- (464.67,124.7) ;
%Shape: Circle [id:dp15259727538715007] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,174.7) .. controls (498.67,174.15) and (499.11,173.7) .. (499.67,173.7) .. controls (500.22,173.7) and (500.67,174.15) .. (500.67,174.7) .. controls (500.67,175.25) and (500.22,175.7) .. (499.67,175.7) .. controls (499.11,175.7) and (498.67,175.25) .. (498.67,174.7) -- cycle ;
%Shape: Circle [id:dp5996830201693539] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (498.67,174.7) .. controls (498.67,174.15) and (499.11,173.7) .. (499.67,173.7) .. controls (500.22,173.7) and (500.67,174.15) .. (500.67,174.7) .. controls (500.67,175.25) and (500.22,175.7) .. (499.67,175.7) .. controls (499.11,175.7) and (498.67,175.25) .. (498.67,174.7) -- cycle ;
%Straight Lines [id:da561216734931747] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.67,169.7) -- (504.67,179.7) ;
%Straight Lines [id:da900276653628177] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.67,169.7) -- (494.67,179.7) ;
%Straight Lines [id:da5309924996623361] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.67,164.7) -- (524.67,164.7) ;
%Straight Lines [id:da9529655661356595] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,129.7) -- (489.67,139.7) ;
%Shape: Circle [id:dp3680308061555919] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Shape: Circle [id:dp3422985050751808] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Shape: Circle [id:dp9119601104787927] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (538.67,174.7) .. controls (538.67,174.15) and (539.11,173.7) .. (539.67,173.7) .. controls (540.22,173.7) and (540.67,174.15) .. (540.67,174.7) .. controls (540.67,175.25) and (540.22,175.7) .. (539.67,175.7) .. controls (539.11,175.7) and (538.67,175.25) .. (538.67,174.7) -- cycle ;
%Straight Lines [id:da58604051583182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534.67,169.7) -- (544.67,179.7) ;
%Straight Lines [id:da035240943756924104] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (544.67,169.7) -- (534.67,179.7) ;
%Shape: Circle [id:dp959919860001363] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Shape: Circle [id:dp6723028796927151] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Shape: Circle [id:dp803420135776105] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (518.67,194.7) .. controls (518.67,194.15) and (519.11,193.7) .. (519.67,193.7) .. controls (520.22,193.7) and (520.67,194.15) .. (520.67,194.7) .. controls (520.67,195.25) and (520.22,195.7) .. (519.67,195.7) .. controls (519.11,195.7) and (518.67,195.25) .. (518.67,194.7) -- cycle ;
%Straight Lines [id:da1513158413807354] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.67,189.7) -- (524.67,199.7) ;
%Straight Lines [id:da008694399690156285] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.67,189.7) -- (514.67,199.7) ;
%Straight Lines [id:da8333512478638665] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529.67,129.45) -- (529.67,139.45) ;
%Straight Lines [id:da949196475357297] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (469.67,129.7) -- (469.67,139.7) ;
%Straight Lines [id:da15239000351550835] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (489.67,169.7) -- (489.67,179.7) ;
%Straight Lines [id:da49921592054572206] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (471.72,164.75) -- (484.42,164.7) ;
%Shape: Circle [id:dp6716007999871074] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479,134.37) .. controls (479,133.81) and (479.45,133.37) .. (480,133.37) .. controls (480.55,133.37) and (481,133.81) .. (481,134.37) .. controls (481,134.92) and (480.55,135.37) .. (480,135.37) .. controls (479.45,135.37) and (479,134.92) .. (479,134.37) -- cycle ;
%Shape: Circle [id:dp5188276723326921] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479,134.37) .. controls (479,133.81) and (479.45,133.37) .. (480,133.37) .. controls (480.55,133.37) and (481,133.81) .. (481,134.37) .. controls (481,134.92) and (480.55,135.37) .. (480,135.37) .. controls (479.45,135.37) and (479,134.92) .. (479,134.37) -- cycle ;
%Shape: Circle [id:dp05704011099781581] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (479,134.37) .. controls (479,133.81) and (479.45,133.37) .. (480,133.37) .. controls (480.55,133.37) and (481,133.81) .. (481,134.37) .. controls (481,134.92) and (480.55,135.37) .. (480,135.37) .. controls (479.45,135.37) and (479,134.92) .. (479,134.37) -- cycle ;
%Straight Lines [id:da8431712824705797] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (475,129.37) -- (485,139.37) ;
%Straight Lines [id:da7064866337971032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (485,129.37) -- (475,139.37) ;
%Straight Lines [id:da2907212675969839] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (515,144.7) -- (525,144.7) ;
%Straight Lines [id:da8967367130661925] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.75,129.12) -- (524.75,139.12) ;
%Straight Lines [id:da4868039603327836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.75,129.12) -- (514.75,139.12) ;
%Straight Lines [id:da9636677224238752] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (549.67,149.45) -- (549.67,159.45) ;
%Straight Lines [id:da45947536560241997] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.92,129.95) -- (509.92,139.95) ;
%Straight Lines [id:da5117334849755633] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (509.92,169.95) -- (509.92,179.95) ;
%Straight Lines [id:da9346390573959942] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (529.92,169.7) -- (529.92,179.7) ;
%Straight Lines [id:da18528685561775804] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (474.42,144.95) -- (484.42,144.95) ;
%Straight Lines [id:da25978813420925073] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (474.42,123.95) -- (484.42,123.95) ;
%Straight Lines [id:da18970734939193767] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (514.92,185.7) -- (524.92,185.7) ;
%Straight Lines [id:da7713881144493506] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (513.95,204.95) -- (518.95,204.95) -- (524.92,204.95) ;
%Straight Lines [id:da7312082677732807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.92,149.95) -- (524.92,159.95) ;
%Straight Lines [id:da3721629034901244] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.92,149.95) -- (514.92,159.95) ;
%Straight Lines [id:da7768122696385154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.67,149.45) -- (484.67,159.45) ;
%Straight Lines [id:da3672976131702963] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484.67,149.45) -- (474.67,159.45) ;
%Straight Lines [id:da4339176600303476] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (514.92,169.7) -- (524.92,179.7) ;
%Straight Lines [id:da489086758762574] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (524.92,169.7) -- (514.92,179.7) ;
%Straight Lines [id:da5086163379351392] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (474.92,110.2) -- (484.92,120.2) ;
%Straight Lines [id:da8770448117798557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (484.92,110.2) -- (474.92,120.2) ;
%Straight Lines [id:da6767249785787579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (494.42,109.7) -- (504.42,119.7) ;
%Straight Lines [id:da2821062684148785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (504.42,109.7) -- (494.42,119.7) ;
%Straight Lines [id:da04206266498580957] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (534.67,129.7) -- (544.67,139.7) ;
%Straight Lines [id:da8189872538614364] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (544.67,129.7) -- (534.67,139.7) ;
%Straight Lines [id:da9777883444099902] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (415,125) -- (470,125) ;
%Straight Lines [id:da025088308125670533] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,125) -- (470,145) ;
%Straight Lines [id:da1587170454643001] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,145) -- (550,145) ;

% Text Node
\draw (444.33,96.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,176.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (484.67,96.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (503.92,95.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (524.67,96.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,156.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (465.17,96.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,196.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (544.17,137.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (543.67,116.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (543.67,96.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (443.67,136.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (425.67,116.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (463.67,156.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (485.17,177.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (425.67,136.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (505.17,197.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (485.17,196.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (465.17,177.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (445.67,157.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (485.92,160) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {0};
% Text Node
\draw (485.17,197.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};

\end{tikzpicture}
